SDDP vs. ADP: The Effect of Dimensionality in Multistage Stochastic Optimization for Grid Level Energy Storage

There has been widespread interest in the use of grid-level storage to handle the variability from increasing penetrations of wind and solar energy. This problem setting requires optimizing energy storage and release decisions for anywhere from a half-dozen, to potentially hundreds of storage devices spread around the grid as new technologies evolve. We approach this problem using two competing algorithmic strategies. The first, developed within the stochastic programming literature, is stochastic dual dynamic programming (SDDP) which uses Benders decomposition to create a multidimensional value function approximations, which have been widely used to manage hydro reservoirs. The second approach, which has evolved using the language of approximate dynamic programming, uses separable, piecewise linear value function approximations, a method which has been successfully applied to high-dimensional fleet management problems. This paper brings these two approaches together using a common notational system, and contrasts the algorithmic strategies (which are both a form of approximate dynamic programming) used by each approach. The methods are then subjected to rigorous testing using the context of optimizing grid level storage.

==> temp1_3.tex <==
\begin{figure}[H]
\begin{tikzpicture}[baseline]
\pgfplotsset{every axis legend/.append style={font=\footnotesize, at={(0.6,0.0)},anchor=south, legend columns=3}}
\begin{axis}[
height=2.4in,
width=6.0in,
grid=major,
xtick = {0, 50,...,100},
ymin=41000000.0,
ymax=44500000.0,
title={Regularized SDDP vs. SPWL},
xlabel={Iteration},
ylabel={Value (\$)}]
\addplot[color=blue, dash pattern=on 2pt off 2pt, line width = 2] coordinates {
 (1, 44044957.5) (25, 43776422.7) (50, 43622435.4) (75, 43406009.0) (100, 43339521.6)
};
\addlegendentry{SDDP UB $|{\Omega_t}| = 100$}
\label{fig:25:m_sddp_ub}
\addplot[color=blue, line width = 2] coordinates {
 (1, 28530323.5) (2, 37789327.7) (3, 37789327.7) (4, 40862721.6) (5, 41221130.8) (6, 41224524.2) (7, 41942364.6) (8, 41942364.6) (9, 41942364.6) (10, 42150991.5) (11, 42150991.5) (12, 42377585.3) (13, 42377605.9) (14, 42396631.3) (15, 42398699.2) (16, 42404426.5) (17, 42404450.3) (18, 42404541.5) (19, 42404541.5) (20, 42404638.5) (21, 42416208.2) (22, 42416510.0) (23, 42416600.5) (24, 42639544.2) (25, 42639544.2) (26, 42639544.2) (27, 42639544.2) (28, 42639544.2) (29, 42659837.4) (30, 42660456.1) (31, 42735491.4) (32, 42877699.7) (33, 42920276.6) (34, 42924457.5) (35, 42930023.0) (36, 43225441.4) (37, 43233107.0) (38, 43238698.6) (39, 43241753.8) (40, 43246836.6) (41, 43255034.2) (42, 43255051.3) (43, 43255051.3) (44, 43255052.5) (45, 43255052.5) (46, 43255052.6) (47, 43255053.1) (48, 43255055.8) (49, 43255055.8) (50, 43255055.8) (51, 43255055.8) (52, 43255055.8) (53, 43255090.4) (54, 43255391.0) (55, 43255391.0) (56, 43290140.6) (57, 43290221.3) (58, 43290228.0) (59, 43290247.0) (60, 43290247.1) (61, 43290247.1) (62, 43290249.2) (63, 43290249.2) (64, 43290249.2) (65, 43290249.2) (66, 43290249.2) (67, 43290250.6) (68, 43290250.6) (69, 43290250.6) (70, 43290250.6) (71, 43290250.6) (72, 43290250.7) (73, 43290250.7) (74, 43290250.7) (75, 43290250.7) (76, 43290251.0) (77, 43290251.0) (78, 43290251.0) (79, 43290251.0) (80, 43290251.0) (81, 43305937.9) (82, 43305971.4) (83, 43305973.7) (84, 43305974.0) (85, 43305978.5) (86, 43305978.5) (87, 43305978.5) (88, 43305978.5) (89, 43305994.5) (90, 43305994.5) (91, 43305994.5) (92, 43305994.5) (93, 43305994.5) (94, 43305994.7) (95, 43305994.9) (96, 43305994.9) (97, 43305994.9) (98, 43305994.9) (99, 43305994.9) (100, 43305994.9)
};
\addlegendentry{SDDP LB $|{\Omega_t}|=100$}
\label{fig:25:m_sddp_lb}
\addplot[color=red, dash pattern=on 1pt off 1pt, line width = 2] coordinates {
 (1, 43879295.7) (25, 43683563.6) (50, 43550558.9) (75, 43349256.9) (100, 43268408.8)
};
\addlegendentry{SDDP UB $|\hat{\Omega_t}| = 20$}
\label{fig:25:m_reg_sddp_ub}
\addplot[color=red, line width = 2] coordinates {
 (1, 27663288.0) (2, 38943935.7) (3, 38962403.1) (4, 40500661.3) (5, 41072698.6) (6, 41448060.4) (7, 41448060.4) (8, 41698659.0) (9, 41698682.1) (10, 41698690.7) (11, 41698690.7) (12, 42925575.0) (13, 42925575.2) (14, 42925575.2) (15, 42925575.2) (16, 42925575.2) (17, 42925575.2) (18, 42925575.2) (19, 42925575.2) (20, 42925575.2) (21, 42925575.2) (22, 42925575.2) (23, 42925575.2) (24, 42925575.2) (25, 42925575.2) (26, 42925575.2) (27, 42925575.2) (28, 42925575.2) (29, 42925575.2) (30, 42925575.2) (31, 42925575.2) (32, 42937369.8) (33, 42937744.7) (34, 42937839.3) (35, 42938008.8) (36, 42938057.9) (37, 42938076.0) (38, 42938080.2) (39, 42938094.7) (40, 42938217.1) (41, 42938508.5) (42, 42938628.4) (43, 42938743.0) (44, 42938954.3) (45, 43023597.3) (46, 43051049.4) (47, 43053844.0) (48, 43068460.7) (49, 43154330.3) (50, 43179716.4) (51, 43183330.0) (52, 43184623.1) (53, 43185240.2) (54, 43185301.2) (55, 43185321.0) (56, 43185326.4) (57, 43185339.8) (58, 43185359.3) (59, 43185360.1) (60, 43185360.8) (61, 43185363.4) (62, 43185363.5) (63, 43185363.5) (64, 43185363.5) (65, 43185363.5) (66, 43185363.5) (67, 43185371.1) (68, 43185371.1) (69, 43185371.1) (70, 43185371.1) (71, 43185371.1) (72, 43186349.4) (73, 43186349.4) (74, 43187526.2) (75, 43189024.9) (76, 43195301.1) (77, 43195301.1) (78, 43203847.6) (79, 43204893.9) (80, 43207099.5) (81, 43213761.8) (82, 43214284.0) (83, 43214488.3) (84, 43220806.4) (85, 43220806.4) (86, 43295627.5) (87, 43295628.2) (88, 43295628.2) (89, 43295629.2) (90, 43295633.9) (91, 43295640.3) (92, 43295640.3) (93, 43295640.4) (94, 43295642.5) (95, 43295645.1) (96, 43295648.9) (97, 43295652.2) (98, 43295655.9) (99, 43295656.4) (100, 43295657.6)
};
\addlegendentry{SDDP LB $|\hat{\Omega_t}| = 20$}
\label{fig:25:m_reg_sddp_lb}
\addplot[color=green, dash pattern=on 6pt off 6pt, line width = 3] coordinates {
 (1, 43924227.3) (2, 44002091.9) (3, 43932288.9) (4, 43669717.9) (5, 43551556.2) (6, 43625306.0) (7, 43564273.0) (8, 43590679.6) (9, 43617977.1) (10, 43550408.5) (11, 43550273.4) (12, 43543178.0) (13, 43586206.3) (14, 43465866.5) (15, 43513326.2) (16, 43539279.6) (17, 43535768.0) (18, 43499264.8) (19, 43598764.0) (20, 43523224.9) (21, 43464171.3) (22, 43508129.6) (23, 43485193.4) (24, 43459376.2) (25, 43521375.0) (26, 43473411.2) (27, 43476901.4) (28, 43459023.0) (29, 43461956.7) (30, 43487611.1) (31, 43467909.0) (32, 43444541.8) (33, 43427907.6) (34, 43417941.5) (35, 43369067.8) (36, 43478195.6) (37, 43431617.8) (38, 43493931.7) (39, 43417961.7) (40, 43463596.0) (41, 43463388.6) (42, 43445588.7) (43, 43408755.1) (44, 43425995.3) (45, 43436004.5) (46, 43431935.6) (47, 43440716.2) (48, 43451403.6) (49, 43464193.0) (50, 43440225.9) (51, 43397368.5) (52, 43390865.4) (53, 43451394.9) (54, 43432748.1) (55, 43447172.0) (56, 43430718.0) (57, 43424445.1) (58, 43464186.9) (59, 43400871.1) (60, 43503518.7) (61, 43422230.4) (62, 43448871.3) (63, 43387458.0) (64, 43466364.6) (65, 43417752.5) (66, 43417529.2) (67, 43506815.7) (68, 43454123.2) (69, 43406367.1) (70, 43422096.4) (71, 43450449.5) (72, 43403076.3) (73, 43400233.8) (74, 43458227.3) (75, 43404401.3) (76, 43452885.8) (77, 43404940.7) (78, 43425219.4) (79, 43460168.6) (80, 43436375.8) (81, 43371105.4) (82, 43461461.3) (83, 43445584.9) (84, 43411362.0) (85, 43386915.7) (86, 43497266.9) (87, 43475061.8) (88, 43400480.6) (89, 43367922.4) (90, 43400581.9) (91, 43338236.4) (92, 43444221.2) (93, 43451974.3) (94, 43494440.9) (95, 43406412.5) (96, 43392541.1) (97, 43459780.0) (98, 43402200.8) (99, 43396948.8) (100, 43428206.1)
};
\addlegendentry{SPWL UB $|{\Omega_t}| = 100$}
\label{fig:25:reg_adp_ub}
\addplot[color=purple, dash pattern=on 4pt off 4pt, line width = 2] coordinates {
 (1, 43830901.9) (2, 43913172.0) (3, 43951009.6) (4, 43738606.2) (5, 43732007.0) (6, 43638757.5) (7, 43561367.7) (8, 43610890.0) (9, 43663194.0) (10, 43544771.9) (11, 43518257.0) (12, 43585384.4) (13, 43510951.0) (14, 43592557.1) (15, 43504918.0) (16, 43451845.0) (17, 43469240.3) (18, 43467380.3) (19, 43539830.7) (20, 43484359.5) (21, 43469128.9) (22, 43457144.9) (23, 43523921.5) (24, 43447227.5) (25, 43514483.7) (26, 43445575.8) (27, 43404278.8) (28, 43498141.3) (29, 43419761.4) (30, 43456626.2) (31, 43468070.2) (32, 43482014.7) (33, 43412405.1) (34, 43435079.2) (35, 43434543.0) (36, 43450030.3) (37, 43413993.1) (38, 43407869.3) (39, 43392773.8) (40, 43437490.2) (41, 43406660.2) (42, 43442525.3) (43, 43396805.9) (44, 43410221.8) (45, 43369680.5) (46, 43428865.0) (47, 43441861.1) (48, 43399724.3) (49, 43422837.8) (50, 43399567.3) (51, 43409850.7) (52, 43412528.3) (53, 43435532.2) (54, 43370133.7) (55, 43446912.8) (56, 43380983.9) (57, 43370272.2) (58, 43390805.5) (59, 43355118.4) (60, 43348987.5) (61, 43404044.4) (62, 43417538.1) (63, 43365899.7) (64, 43359408.8) (65, 43389861.3) (66, 43390172.9) (67, 43395943.1) (68, 43385529.0) (69, 43352220.4) (70, 43375685.3) (71, 43371285.4) (72, 43388061.2) (73, 43382154.9) (74, 43410307.6) (75, 43380067.7) (76, 43376584.3) (77, 43444603.5) (78, 43392168.4) (79, 43376934.5) (80, 43379406.5) (81, 43389379.0) (82, 43340904.7) (83, 43373316.8) (84, 43367929.9) (85, 43397023.1) (86, 43356211.5) (87, 43436658.4) (88, 43415309.7) (89, 43379481.4) (90, 43390459.9) (91, 43374948.2) (92, 43336765.3) (93, 43362529.6) (94, 43392089.2) (95, 43360680.8) (96, 43407010.8) (97, 43353488.3) (98, 43367991.2) (99, 43343962.8) (100, 43360742.5)
};
\addlegendentry{SPWL UB $|\hat{\Omega_t}| = 20$}
\label{fig:25:reg_adp_ub}
\end{axis}
\end{tikzpicture}
\caption{Numerical comparison of multistage stochastic optimization methods for $|R^x_t|= 25$.}
\label{fig:25}
\end{figure}



==> temp3_1.tex <==
\begin{figure}[H]
\begin{tikzpicture}[baseline]
\pgfplotsset{every axis legend/.append style={font=\footnotesize, at={(0.6,0.0)},anchor=south, legend columns=3}}
\begin{axis}[
height=2.4in,
width=6.0in,
grid=major,
xtick = {0, 50,...,100},
ymin=41000000.0,
ymax=44500000.0,
title={Regularized SDDP vs. SPWL},
xlabel={Iteration},
ylabel={Value (\$)}]
\addplot[color=blue, dash pattern=on 2pt off 2pt, line width = 2] coordinates {
 (1, 43947539.3) (25, 43640398.1) (50, 43500826.2) (75, 43357501.4) (100, 43361648.3)
};
\addlegendentry{SDDP UB $|{\Omega_t}| = 100$}
\label{fig:100:m_sddp_ub}
\addplot[color=blue, line width = 2] coordinates {
 (1, 19318352.6) (2, 42881946.9) (3, 42882140.7) (4, 42882221.6) (5, 42882327.7) (6, 42882453.3) (7, 42882590.7) (8, 42883023.9) (9, 42883241.2) (10, 42883347.9) (11, 42883891.1) (12, 42884240.2) (13, 42884303.1) (14, 42884337.6) (15, 42884722.6) (16, 42885310.5) (17, 42885869.0) (18, 42887435.3) (19, 42888437.8) (20, 42889716.3) (21, 42891097.4) (22, 42892887.6) (23, 42894745.6) (24, 42895754.2) (25, 42896871.3) (26, 42900167.6) (27, 42900168.9) (28, 42901050.1) (29, 42905795.3) (30, 42906362.7) (31, 42906362.8) (32, 42906365.9) (33, 42906367.6) (34, 42906383.3) (35, 42906383.4) (36, 42907496.9) (37, 42909971.5) (38, 42910631.6) (39, 42911129.7) (40, 42911145.0) (41, 42911161.7) (42, 42911230.9) (43, 42911246.2) (44, 42912240.4) (45, 42912271.8) (46, 42912693.4) (47, 42912767.5) (48, 42914539.4) (49, 42914602.1) (50, 42914954.2) (51, 42915268.1) (52, 42915291.5) (53, 42915446.1) (54, 42915531.7) (55, 42915953.7) (56, 42915983.7) (57, 42916015.2) (58, 42916076.3) (59, 42916127.2) (60, 42916137.4) (61, 42916145.5) (62, 42916148.9) (63, 42916151.0) (64, 42916155.2) (65, 42916157.7) (66, 42916158.8) (67, 42916161.1) (68, 42916179.5) (69, 42916195.8) (70, 42916218.3) (71, 42916219.9) (72, 42916221.4) (73, 42916270.5) (74, 42916286.2) (75, 42916295.1) (76, 42916297.1) (77, 42916297.9) (78, 42916300.4) (79, 42916301.5) (80, 42916312.0) (81, 42916321.2) (82, 42916333.5) (83, 42916341.4) (84, 42916387.7) (85, 42916407.7) (86, 42916423.0) (87, 42916453.4) (88, 42916473.0) (89, 42916473.8) (90, 42916474.6) (91, 42916475.1) (92, 42916477.0) (93, 42919645.4) (94, 42919672.1) (95, 42919680.4) (96, 42919703.5) (97, 42919748.5) (98, 42919755.6) (99, 42919768.8) (100, 42919779.6)
};
\addlegendentry{SDDP LB $|{\Omega_t}|=100$}
\label{fig:100:m_sddp_lb}
\addplot[color=red, dash pattern=on 1pt off 1pt, line width = 2] coordinates {
 (1, 43782776.1) (25, 43418535.9) (50, 43394864.9) (75, 43357720.4) (100, 43319010.2)
};
\addlegendentry{SDDP UB $|\hat{\Omega_t}| = 20$}
\label{fig:100:m_reg_sddp_ub}
\addplot[color=red, line width = 2] coordinates {
 (1, 19255773.0) (2, 41618903.2) (3, 42440870.2) (4, 42441035.7) (5, 42606384.1) (6, 42606524.5) (7, 42688578.3) (8, 42688581.5) (9, 42688581.5) (10, 42688581.8) (11, 42688581.8) (12, 42688581.8) (13, 42688581.8) (14, 42688582.2) (15, 42688582.2) (16, 42688585.5) (17, 42688586.5) (18, 42688586.5) (19, 42688586.5) (20, 42689034.5) (21, 42689039.6) (22, 42695645.7) (23, 42695791.1) (24, 42695832.1) (25, 42695839.7) (26, 42695870.2) (27, 42697333.6) (28, 42698000.3) (29, 42698282.9) (30, 42698340.5) (31, 42698502.3) (32, 42698545.4) (33, 42698580.6) (34, 42698602.9) (35, 42698633.9) (36, 42699060.1) (37, 42699213.0) (38, 42699419.0) (39, 42699904.3) (40, 42699971.3) (41, 42700015.3) (42, 42700139.9) (43, 42700173.2) (44, 42701090.8) (45, 42701365.3) (46, 42701656.3) (47, 42701858.6) (48, 42701911.5) (49, 42702114.0) (50, 42702226.7) (51, 42702496.5) (52, 42702533.7) (53, 42702572.5) (54, 42702588.7) (55, 42703018.8) (56, 42703187.1) (57, 42703265.3) (58, 42703266.0) (59, 42703277.5) (60, 42705377.4) (61, 42751998.5) (62, 42753486.1) (63, 42753649.4) (64, 42753849.2) (65, 42753912.7) (66, 42754027.2) (67, 42754144.3) (68, 42754219.5) (69, 42754295.7) (70, 42825814.4) (71, 42835047.4) (72, 42835724.5) (73, 42836348.3) (74, 42836408.5) (75, 42836419.9) (76, 42836523.7) (77, 42845709.0) (78, 42846105.7) (79, 42846662.6) (80, 42846824.3) (81, 42848634.9) (82, 42848752.4) (83, 42848880.1) (84, 42848938.4) (85, 42848982.8) (86, 42849061.3) (87, 42849087.9) (88, 42849100.6) (89, 42849117.9) (90, 42849124.4) (91, 42849129.2) (92, 42849270.3) (93, 42850318.8) (94, 42850443.5) (95, 42850972.2) (96, 42851437.4) (97, 42851558.6) (98, 42851591.7) (99, 42851602.0) (100, 42851657.5)
};
\addlegendentry{SDDP LB $|\hat{\Omega_t}| = 20$}
\label{fig:100:m_reg_sddp_lb}
\addplot[color=green, dash pattern=on 6pt off 6pt, line width = 3] coordinates {
 (1, 44125781.6) (2, 44050313.1) (4, 44449345.5) (5, 44370696.5) (6, 44177616.7) (7, 44023161.0) (8, 43953791.1) (9, 43889516.5) (10, 43891714.0) (11, 43840984.5) (12, 43776789.1) (13, 43777769.7) (14, 43767262.1) (15, 43759718.5) (16, 43751687.3) (17, 43729603.1) (18, 43695695.3) (19, 43717580.5) (20, 43702468.7) (21, 43762274.5) (22, 43648488.6) (23, 43715936.4) (24, 43623274.2) (25, 43720096.2) (26, 43647260.9) (27, 43622814.2) (28, 43645827.7) (29, 43752959.9) (30, 43616112.4) (31, 43653658.4) (32, 43544678.9) (33, 43572921.9) (34, 43549303.4) (35, 43520032.2) (36, 43558807.6) (37, 43528488.1) (38, 43567644.5) (39, 43559712.1) (40, 43500489.7) (41, 43492544.5) (42, 43520494.7) (43, 43531649.3) (44, 43496207.8) (45, 43475172.9) (46, 43477639.1) (47, 43485709.5) (48, 43482495.5) (49, 43486722.5) (50, 43450632.8) (51, 43505027.2) (52, 43432360.9) (53, 43448414.2) (54, 43442280.6) (55, 43467693.7) (56, 43416753.2) (57, 43410865.2) (58, 43479311.7) (59, 43408592.5) (60, 43401124.5) (61, 43409761.1) (62, 43430217.1) (63, 43437625.3) (64, 43383081.1) (65, 43475480.5) (66, 43463899.2) (67, 43381425.4) (68, 43444899.5) (69, 43396101.8) (70, 43421118.8) (71, 43382889.6) (72, 43461355.0) (73, 43396698.1) (74, 43402184.2) (75, 43328162.8) (76, 43331803.9) (77, 43393561.6) (78, 43426405.5) (79, 43371495.5) (80, 43398384.4) (81, 43405916.3) (82, 43387396.2) (83, 43368163.7) (84, 43355634.1) (85, 43378748.9) (86, 43424396.9) (87, 43384269.3) (88, 43344763.2) (89, 43354512.5) (90, 43385082.8) (91, 43362136.2) (92, 43349923.0) (93, 43334874.7) (94, 43340453.1) (95, 43368557.3) (96, 43310114.0) (97, 43349168.0) (98, 43346886.6) (99, 43358735.0) (100, 43335658.6)
};
\addlegendentry{SPWL UB $|{\Omega_t}| = 100$}
\label{fig:100:reg_adp_ub}
\addplot[color=orange, dash pattern=on 4pt off 4pt, line width = 2] coordinates {
 (1, 43786418.6) (2, 43853061.5) (3, 44221103.5) (4, 44140392.0) (5, 43832281.4) (6, 43762075.0) (7, 43705194.6) (8, 43653332.2) (9, 43607862.9) (10, 43579924.9) (11, 43632538.1) (12, 43605419.0) (13, 43586635.3) (14, 43624907.2) (15, 43560825.5) (16, 43564138.7) (17, 43592077.7) (18, 43528912.8) (19, 43524535.9) (20, 43501709.8) (21, 43524766.1) (22, 43496536.9) (23, 43486830.2) (24, 43480722.3) (25, 43518476.2) (26, 43483815.2) (27, 43483105.1) (28, 43453007.8) (29, 43470679.7) (30, 43442740.4) (31, 43440746.3) (32, 43421336.6) (33, 43450895.5) (34, 43406627.1) (35, 43412696.0) (36, 43437560.5) (37, 43433397.0) (38, 43390939.0) (39, 43412914.8) (40, 43375237.3) (41, 43385620.7) (42, 43377547.2) (43, 43383534.2) (44, 43392337.4) (45, 43422236.8) (46, 43352414.2) (47, 43394813.2) (48, 43327271.5) (49, 43343392.1) (50, 43325130.1) (51, 43411369.3) (52, 43387274.3) (53, 43365223.4) (54, 43343963.8) (55, 43344920.7) (56, 43333088.7) (57, 43345445.1) (58, 43309112.8) (59, 43313049.8) (60, 43316366.2) (61, 43369196.5) (62, 43327017.2) (63, 43326143.7) (64, 43378633.1) (65, 43302597.8) (66, 43281692.2) (67, 43283556.8) (68, 43362405.7) (69, 43336898.2) (70, 43288732.6) (71, 43284480.1) (72, 43297790.3) (73, 43296853.7) (74, 43308819.7) (75, 43330313.0) (76, 43296155.8) (77, 43306424.8) (78, 43274809.0) (79, 43264879.2) (80, 43326307.7) (81, 43298596.6) (82, 43257118.0) (83, 43234369.5) (84, 43300709.3) (85, 43303811.1) (86, 43291945.2) (87, 43265457.0) (88, 43288877.5) (89, 43271321.8) (90, 43269891.7) (91, 43308765.5) (92, 43285447.9) (93, 43268291.5) (94, 43240426.7) (95, 43251667.7) (96, 43281447.7) (97, 43287531.3) (98, 43265135.4) (99, 43256275.7) (100, 43257721.9)
};
\addlegendentry{SPWL UB $|\hat{\Omega_t}| = 20$}
\label{fig:100:reg_adp_ub}
\end{axis}
\end{tikzpicture}
\caption{Numerical comparison of multistage stochastic optimization methods for $|R^x_t|= 100$.}
\label{fig:100}
\end{figure}



==> temp4.tex <==
\begin{figure}[H]
\begin{tikzpicture}[baseline]
\pgfplotsset{every axis legend/.append style={font=\footnotesize, at={(0.6,0.0)},anchor=south, legend columns=3}}
\begin{axis}[
height=2.4in,
width=6.0in,
grid=major,
xtick = {0, 50,...,100},
ymin=41000000.0,
ymax=44500000.0,
title={The Effect of Sampling for Regularized SDDP},
xlabel={Iteration},
ylabel={Value (\$)}]
\addplot[color=red, dashed, line width = 1] coordinates {
 (1, 43775025.1) (2, 43758234.7) (3, 43756474.3) (4, 43741933.1) (5, 43732625.2) (6, 43736007.8) (7, 43719747.0) (8, 43718623.2) (9, 43725734.8) (10, 43720602.2) (11, 43716600.8) (12, 43726718.0) (13, 43722963.4) (14, 43716136.8) (15, 43717541.6) (16, 43720188.8) (17, 43715128.5) (18, 43705311.3) (19, 43704194.7) (20, 43701408.2) (21, 43701067.4) (22, 43698695.0) (23, 43691741.2) (24, 43682791.4) (25, 43679350.9) (26, 43675918.0) (27, 43671596.3) (28, 43669708.8) (29, 43666985.4) (30, 43663201.2) (31, 43657627.0) (32, 43654303.4) (33, 43650138.5) (34, 43643950.0) (35, 43637593.8) (36, 43631436.6) (37, 43625541.3) (38, 43619580.0) (39, 43613335.0) (40, 43607229.6) (41, 43600633.5) (42, 43594294.9) (43, 43586674.4) (44, 43580432.0) (45, 43575311.0) (46, 43570054.3) (47, 43565234.6) (48, 43559586.3) (49, 43554937.1) (50, 43550190.4) (51, 43539791.8) (52, 43530295.2) (53, 43520950.3) (54, 43512652.0) (55, 43503777.5) (56, 43494973.8) (57, 43487729.3) (58, 43480157.0) (59, 43470382.1) (60, 43462760.8) (61, 43454549.2) (62, 43443835.6) (63, 43436049.5) (64, 43428746.5) (65, 43419747.5) (66, 43410528.3) (67, 43402928.5) (68, 43397383.4) (69, 43390689.4) (70, 43383143.6) (71, 43375070.4) (72, 43369105.7) (73, 43365196.2) (74, 43362354.9) (75, 43356512.5) (76, 43350543.4) (77, 43345917.2) (78, 43338518.5) (79, 43331784.9) (80, 43326114.9) (81, 43321134.2) (82, 43315465.9) (83, 43311742.0) (84, 43308070.3) (85, 43305442.6) (86, 43302023.3) (87, 43298921.5) (88, 43297618.7) (89, 43296651.0) (90, 43294575.3) (91, 43293489.0) (92, 43292927.6) (93, 43293084.9) (94, 43292468.2) (95, 43290075.6) (96, 43288074.5) (97, 43286045.1) (98, 43285031.5) (99, 43284626.3) (100, 43285099.0)
};
\addlegendentry{SDDP UB $|\hat{\Omega_t}| = 20$}
\label{fig:25:m_reg_sddp_ub}
\addplot[color=red, line width = 1] coordinates {
 (1, 28422992.7) (2, 38424414.6) (3, 38500601.7) (4, 41219248.2) (5, 41326445.1) (6, 41326445.1) (7, 41326445.1) (8, 42681232.1) (9, 42681232.1) (10, 42681232.1) (11, 42681232.1) (12, 42681232.1) (13, 42681232.1) (14, 42681232.1) (15, 42681232.1) (16, 42705008.7) (17, 42705016.9) (18, 42713528.7) (19, 42713531.6) (20, 42713533.8) (21, 42713533.8) (22, 42713533.8) (23, 42713533.8) (24, 42713533.8) (25, 42713533.8) (26, 42713533.8) (27, 42713684.8) (28, 42713685.9) (29, 42713685.9) (30, 42793879.3) (31, 42794073.3) (32, 42794078.0) (33, 42794139.9) (34, 42794163.4) (35, 42794189.5) (36, 42794210.7) (37, 42794221.7) (38, 42800403.2) (39, 43070010.9) (40, 43085240.6) (41, 43102038.6) (42, 43114127.8) (43, 43124585.3) (44, 43126157.8) (45, 43126695.9) (46, 43126798.3) (47, 43135426.2) (48, 43153885.1) (49, 43156208.4) (50, 43164573.1) (51, 43164573.1) (52, 43164573.1) (53, 43164573.1) (54, 43165651.1) (55, 43165738.4) (56, 43165909.7) (57, 43165909.7) (58, 43165969.5) (59, 43166215.3) (60, 43166218.8) (61, 43166302.5) (62, 43185363.9) (63, 43185641.6) (64, 43185641.6) (65, 43185656.0) (66, 43185748.4) (67, 43185748.4) (68, 43201434.8) (69, 43201456.8) (70, 43202654.8) (71, 43202655.3) (72, 43202661.1) (73, 43202661.1) (74, 43202661.1) (75, 43202661.1) (76, 43203126.9) (77, 43203141.7) (78, 43203141.7) (79, 43203156.4) (80, 43208874.8) (81, 43209115.2) (82, 43209171.9) (83, 43209322.3) (84, 43209597.4) (85, 43209642.3) (86, 43210001.6) (87, 43227887.7) (88, 43228686.7) (89, 43228699.4) (90, 43228699.4) (91, 43228699.4) (92, 43236226.4) (93, 43236386.8) (94, 43236427.2) (95, 43236566.0) (96, 43240388.3) (97, 43243807.2) (98, 43243891.0) (99, 43246621.7) (100, 43246631.2)
};
\addlegendentry{SDDP LB $|\hat{\Omega_t}| = 20$}
\label{fig:25:m_reg_sddp_lb}
\addplot[color=red, dashed, line width = 1, forget plot] coordinates {
 (1, 44203873.2) (2, 44064139.4) (3, 43988256.0) (4, 43957721.0) (5, 43937435.6) (6, 43917878.8) (7, 43905826.0) (8, 43905185.1) (9, 43886506.7) (10, 43892393.2) (11, 43878208.1) (12, 43880628.2) (13, 43875697.7) (14, 43869218.3) (15, 43870503.1) (16, 43867309.5) (17, 43860306.9) (18, 43857223.0) (19, 43851997.6) (20, 43844401.3) (21, 43834199.3) (22, 43829335.6) (23, 43824539.3) (24, 43821195.1) (25, 43816150.1) (26, 43811937.0) (27, 43805043.1) (28, 43803020.6) (29, 43799488.4) (30, 43796639.7) (31, 43790992.5) (32, 43786615.3) (33, 43781250.8) (34, 43776085.9) (35, 43771151.3) (36, 43766441.7) (37, 43759542.3) (38, 43754218.6) (39, 43746804.5) (40, 43739457.9) (41, 43731836.2) (42, 43727146.1) (43, 43720338.8) (44, 43714187.9) (45, 43709961.0) (46, 43705354.5) (47, 43700130.5) (48, 43694381.1) (49, 43690121.4) (50, 43685741.8) (51, 43671399.2) (52, 43659974.4) (53, 43651133.1) (54, 43641845.7) (55, 43631988.8) (56, 43621610.2) (57, 43613004.2) (58, 43602161.6) (59, 43594761.4) (60, 43583087.7) (61, 43575129.5) (62, 43564345.2) (63, 43555623.1) (64, 43547039.3) (65, 43535892.7) (66, 43526467.7) (67, 43517847.2) (68, 43507590.8) (69, 43499193.4) (70, 43490583.7) (71, 43485748.7) (72, 43477034.9) (73, 43469464.4) (74, 43460085.0) (75, 43453501.5) (76, 43445497.4) (77, 43439976.4) (78, 43432118.5) (79, 43425807.3) (80, 43417459.8) (81, 43412384.7) (82, 43405669.3) (83, 43401736.0) (84, 43396951.5) (85, 43392427.2) (86, 43386629.1) (87, 43382787.2) (88, 43378313.8) (89, 43375772.2) (90, 43373149.9) (91, 43371743.9) (92, 43367204.9) (93, 43365692.4) (94, 43363438.8) (95, 43360033.5) (96, 43356903.8) (97, 43355362.7) (98, 43352862.2) (99, 43349840.3) (100, 43346242.8)
};
\addplot[color=red, dashed, line width = 1, forget plot] coordinates {
 (1, 44032730.4) (2, 43995663.4) (3, 44013549.8) (4, 43985227.7) (5, 43982982.8) (6, 43982465.3) (7, 43952043.7) (8, 43946242.5) (9, 43933524.6) (10, 43921150.4) (11, 43915422.5) (12, 43905611.2) (13, 43903254.2) (14, 43895443.1) (15, 43893132.8) (16, 43886221.4) (17, 43877427.9) (18, 43869820.7) (19, 43868595.4) (20, 43860100.7) (21, 43856189.5) (22, 43851500.7) (23, 43842975.1) (24, 43843204.8) (25, 43836501.6) (26, 43832606.4) (27, 43827950.1) (28, 43822020.8) (29, 43813572.7) (30, 43809105.3) (31, 43803087.5) (32, 43798812.8) (33, 43792722.5) (34, 43785365.6) (35, 43780312.5) (36, 43774185.2) (37, 43767685.5) (38, 43760394.0) (39, 43752474.5) (40, 43746352.0) (41, 43738882.0) (42, 43734181.9) (43, 43728633.1) (44, 43721752.8) (45, 43715509.5) (46, 43709034.0) (47, 43703222.5) (48, 43698036.8) (49, 43692465.4) (50, 43686040.9) (51, 43673250.3) (52, 43662131.3) (53, 43648838.9) (54, 43638384.6) (55, 43626581.8) (56, 43614895.7) (57, 43606607.2) (58, 43595219.4) (59, 43586062.0) (60, 43576961.3) (61, 43566792.2) (62, 43558581.4) (63, 43549462.7) (64, 43541682.2) (65, 43531876.0) (66, 43523659.0) (67, 43516284.0) (68, 43507977.2) (69, 43497718.0) (70, 43491686.5) (71, 43483259.7) (72, 43475321.5) (73, 43469560.4) (74, 43459698.1) (75, 43452948.2) (76, 43445487.1) (77, 43438970.9) (78, 43433053.0) (79, 43428423.0) (80, 43421637.0) (81, 43416444.5) (82, 43410155.1) (83, 43406139.0) (84, 43401591.0) (85, 43398563.7) (86, 43394216.4) (87, 43390933.5) (88, 43388643.2) (89, 43386858.2) (90, 43384354.0) (91, 43381610.9) (92, 43377314.0) (93, 43375137.0) (94, 43373796.4) (95, 43371813.4) (96, 43371715.8) (97, 43370736.4) (98, 43369272.2) (99, 43367799.7) (100, 43369068.3)
};
\addplot[color=red, dashed, line width = 1, forget plot] coordinates {
 (1, 44131526.5) (2, 44047661.8) (3, 43972442.9) (4, 43932446.4) (5, 43928232.8) (6, 43911084.7) (7, 43887709.3) (8, 43871446.5) (9, 43855802.8) (10, 43846064.3) (11, 43837612.0) (12, 43824272.3) (13, 43816894.2) (14, 43808998.4) (15, 43802305.3) (16, 43796670.9) (17, 43795998.8) (18, 43790132.4) (19, 43784001.3) (20, 43781300.3) (21, 43775693.1) (22, 43772857.7) (23, 43774965.2) (24, 43771373.4) (25, 43765582.2) (26, 43760452.4) (27, 43756293.5) (28, 43753091.4) (29, 43749195.4) (30, 43744420.8) (31, 43738094.9) (32, 43731550.2) (33, 43725760.8) (34, 43719167.9) (35, 43711686.7) (36, 43706091.5) (37, 43697885.4) (38, 43690267.5) (39, 43681198.7) (40, 43674629.6) (41, 43667020.1) (42, 43659968.1) (43, 43653172.3) (44, 43645553.1) (45, 43640192.2) (46, 43634902.6) (47, 43630472.3) (48, 43626108.1) (49, 43622338.3) (50, 43617962.6) (51, 43603374.0) (52, 43591786.4) (53, 43582697.0) (54, 43572979.7) (55, 43561659.7) (56, 43551768.7) (57, 43544556.7) (58, 43537116.2) (59, 43530336.5) (60, 43522730.5) (61, 43513514.1) (62, 43507489.4) (63, 43500281.2) (64, 43493808.9) (65, 43486933.9) (66, 43480024.8) (67, 43472079.4) (68, 43465284.1) (69, 43459881.0) (70, 43453256.1) (71, 43446371.4) (72, 43438630.2) (73, 43430141.5) (74, 43422891.2) (75, 43417509.3) (76, 43412549.3) (77, 43406673.6) (78, 43402084.6) (79, 43398506.7) (80, 43392897.1) (81, 43388310.3) (82, 43385450.6) (83, 43381191.0) (84, 43379173.8) (85, 43376922.7) (86, 43373463.2) (87, 43373919.8) (88, 43373037.8) (89, 43374053.2) (90, 43372557.9) (91, 43372890.4) (92, 43372275.3) (93, 43371865.2) (94, 43372532.7) (95, 43371788.3) (96, 43369873.3) (97, 43369063.3) (98, 43368027.4) (99, 43366132.9) (100, 43365691.3)
};
\addplot[color=red, dashed, line width = 1, forget plot] coordinates {
 (1, 44242376.5) (2, 44170730.2) (3, 44123933.2) (4, 44105522.3) (5, 44086143.9) (6, 44077222.6) (7, 44057185.1) (8, 44049862.6) (9, 44047731.8) (10, 44031154.7) (11, 44012854.4) (12, 44001168.5) (13, 43987063.8) (14, 43976402.3) (15, 43961045.6) (16, 43958553.5) (17, 43955637.2) (18, 43949424.4) (19, 43942939.9) (20, 43939068.8) (21, 43930104.2) (22, 43921820.4) (23, 43915255.0) (24, 43915106.2) (25, 43913228.0) (26, 43910580.7) (27, 43903116.4) (28, 43896420.7) (29, 43886729.2) (30, 43883085.0) (31, 43874687.1) (32, 43869806.5) (33, 43862544.0) (34, 43856674.0) (35, 43848781.6) (36, 43841572.8) (37, 43832795.5) (38, 43824934.2) (39, 43819547.3) (40, 43812737.4) (41, 43806578.1) (42, 43799300.1) (43, 43791520.6) (44, 43783730.0) (45, 43777105.8) (46, 43769842.5) (47, 43762984.8) (48, 43755749.9) (49, 43748532.9) (50, 43742066.9) (51, 43725608.4) (52, 43713303.2) (53, 43701416.8) (54, 43689392.6) (55, 43679199.8) (56, 43666965.6) (57, 43656939.8) (58, 43645556.0) (59, 43633595.7) (60, 43624655.1) (61, 43616529.3) (62, 43607932.3) (63, 43599088.6) (64, 43591113.4) (65, 43584816.4) (66, 43574302.1) (67, 43564310.3) (68, 43558146.6) (69, 43549122.2) (70, 43540309.5) (71, 43533532.7) (72, 43526618.1) (73, 43521594.6) (74, 43511530.9) (75, 43501876.0) (76, 43492633.3) (77, 43487109.2) (78, 43481062.2) (79, 43478501.5) (80, 43471374.2) (81, 43467699.4) (82, 43461167.7) (83, 43455845.3) (84, 43450405.3) (85, 43446956.3) (86, 43443973.2) (87, 43441595.5) (88, 43439157.9) (89, 43434703.0) (90, 43431826.3) (91, 43427674.1) (92, 43425521.9) (93, 43424970.4) (94, 43423537.2) (95, 43422972.1) (96, 43422323.8) (97, 43421643.0) (98, 43420755.2) (99, 43422170.6) (100, 43422325.0)
};
\addplot[color=red, dashed, line width = 1, forget plot] coordinates {
 (1, 44105251.5) (2, 44051893.9) (3, 44032868.1) (4, 44011039.8) (5, 43976243.8) (6, 43987785.4) (7, 43977640.8) (8, 43976186.8) (9, 43959098.3) (10, 43956912.8) (11, 43951710.7) (12, 43941477.3) (13, 43933524.0) (14, 43926174.3) (15, 43919716.5) (16, 43915552.5) (17, 43908352.4) (18, 43900756.3) (19, 43891869.6) (20, 43891129.1) (21, 43883450.0) (22, 43874568.7) (23, 43868402.2) (24, 43862133.3) (25, 43857122.9) (26, 43851419.1) (27, 43847107.4) (28, 43840551.2) (29, 43835887.4) (30, 43827852.4) (31, 43821887.5) (32, 43814373.5) (33, 43806869.0) (34, 43800632.5) (35, 43793283.3) (36, 43784635.2) (37, 43776305.9) (38, 43770236.3) (39, 43761528.6) (40, 43754667.7) (41, 43747022.1) (42, 43741365.3) (43, 43733205.9) (44, 43727119.6) (45, 43720272.3) (46, 43712340.8) (47, 43706225.7) (48, 43699241.9) (49, 43693861.8) (50, 43687923.6) (51, 43672991.7) (52, 43660553.9) (53, 43648036.8) (54, 43637808.3) (55, 43627444.6) (56, 43613143.3) (57, 43601589.9) (58, 43588945.1) (59, 43579496.1) (60, 43567575.5) (61, 43557768.2) (62, 43549032.5) (63, 43540005.4) (64, 43530641.1) (65, 43521774.2) (66, 43512618.7) (67, 43504714.3) (68, 43498101.5) (69, 43491638.3) (70, 43481404.2) (71, 43474991.9) (72, 43468211.3) (73, 43461045.6) (74, 43453425.4) (75, 43446133.3) (76, 43438446.4) (77, 43430740.5) (78, 43425551.0) (79, 43418295.6) (80, 43413611.7) (81, 43407303.3) (82, 43402363.2) (83, 43398147.0) (84, 43393950.4) (85, 43391173.7) (86, 43388746.9) (87, 43386110.2) (88, 43382291.3) (89, 43380905.1) (90, 43380464.4) (91, 43378859.6) (92, 43376116.7) (93, 43375930.3) (94, 43373165.4) (95, 43372848.4) (96, 43373675.9) (97, 43371459.1) (98, 43371217.2) (99, 43370618.9) (100, 43370683.1)
};
\addplot[color=red, dashed, line width = 1, forget plot] coordinates {
 (1, 43826748.2) (2, 43837895.4) (3, 43788682.5) (4, 43767037.4) (5, 43764978.4) (6, 43763995.0) (7, 43747551.4) (8, 43737755.7) (9, 43735084.5) (10, 43735935.7) (11, 43738683.6) (12, 43731465.3) (13, 43732304.7) (14, 43726322.8) (15, 43721998.0) (16, 43715050.6) (17, 43714511.5) (18, 43711353.8) (19, 43709119.9) (20, 43699245.3) (21, 43698310.6) (22, 43692987.0) (23, 43689368.7) (24, 43679683.8) (25, 43672585.9) (26, 43668858.1) (27, 43668831.3) (28, 43665063.4) (29, 43661540.3) (30, 43657511.4) (31, 43651590.0) (32, 43644543.3) (33, 43639797.1) (34, 43636698.2) (35, 43632497.6) (36, 43628457.5) (37, 43623439.7) (38, 43616903.5) (39, 43611205.0) (40, 43605279.4) (41, 43599787.5) (42, 43592585.8) (43, 43585266.6) (44, 43580052.0) (45, 43573934.5) (46, 43568372.5) (47, 43563607.8) (48, 43558388.5) (49, 43554251.4) (50, 43548130.8) (51, 43536994.7) (52, 43525576.2) (53, 43516258.9) (54, 43508237.2) (55, 43499496.0) (56, 43489586.5) (57, 43481495.4) (58, 43474447.3) (59, 43465928.4) (60, 43457279.8) (61, 43447868.3) (62, 43440787.6) (63, 43431270.9) (64, 43424674.0) (65, 43416313.3) (66, 43409550.8) (67, 43400735.1) (68, 43393662.8) (69, 43385715.7) (70, 43382269.5) (71, 43375106.7) (72, 43370087.8) (73, 43364794.2) (74, 43361940.5) (75, 43357766.9) (76, 43352602.5) (77, 43343281.5) (78, 43337427.2) (79, 43331239.1) (80, 43325774.1) (81, 43321661.5) (82, 43317960.7) (83, 43313861.9) (84, 43307993.9) (85, 43303840.4) (86, 43300373.5) (87, 43297048.5) (88, 43295694.6) (89, 43292598.5) (90, 43290803.4) (91, 43288640.2) (92, 43289699.9) (93, 43291112.1) (94, 43290764.3) (95, 43289544.3) (96, 43288160.7) (97, 43288428.4) (98, 43287897.7) (99, 43286110.6) (100, 43286714.0)
};
\addplot[color=red, dashed, line width = 1, forget plot] coordinates {
 (1, 43699265.4) (2, 43685006.0) (3, 43657946.8) (4, 43637093.8) (5, 43622613.2) (6, 43624450.6) (7, 43624491.5) (8, 43616466.5) (9, 43615603.5) (10, 43613220.1) (11, 43607221.7) (12, 43602562.0) (13, 43595624.7) (14, 43598452.7) (15, 43602247.9) (16, 43599274.3) (17, 43598792.3) (18, 43596404.8) (19, 43593105.1) (20, 43590699.5) (21, 43587960.2) (22, 43583532.7) (23, 43581350.3) (24, 43578575.9) (25, 43574635.6) (26, 43571641.1) (27, 43569449.4) (28, 43568009.3) (29, 43565555.5) (30, 43561144.6) (31, 43556778.9) (32, 43553817.9) (33, 43549887.5) (34, 43547220.6) (35, 43544494.1) (36, 43539483.3) (37, 43536145.0) (38, 43531859.1) (39, 43527255.5) (40, 43522347.8) (41, 43517845.6) (42, 43514583.8) (43, 43510666.9) (44, 43505992.7) (45, 43501726.6) (46, 43497625.3) (47, 43493007.3) (48, 43488337.8) (49, 43483033.3) (50, 43478917.6) (51, 43469520.3) (52, 43460352.7) (53, 43452922.9) (54, 43445410.4) (55, 43438508.9) (56, 43430776.0) (57, 43421230.8) (58, 43414022.5) (59, 43405988.5) (60, 43397953.4) (61, 43392419.0) (62, 43385960.0) (63, 43379690.0) (64, 43371045.3) (65, 43361999.2) (66, 43355722.1) (67, 43348239.0) (68, 43341104.3) (69, 43334808.2) (70, 43327137.5) (71, 43320538.5) (72, 43315245.0) (73, 43308930.8) (74, 43303805.4) (75, 43298668.7) (76, 43293654.4) (77, 43287962.5) (78, 43280643.9) (79, 43275182.3) (80, 43270795.1) (81, 43266555.8) (82, 43260909.3) (83, 43257684.5) (84, 43253036.9) (85, 43248550.6) (86, 43245851.4) (87, 43241335.0) (88, 43238370.0) (89, 43234879.3) (90, 43232834.4) (91, 43229742.4) (92, 43226108.4) (93, 43223211.0) (94, 43221276.6) (95, 43218621.4) (96, 43217492.0) (97, 43216155.7) (98, 43214972.8) (99, 43214009.4) (100, 43211978.4)
};
\addplot[color=red, dashed, line width = 1, forget plot] coordinates {
 (1, 43863110.5) (2, 43815765.7) (3, 43784263.3) (4, 43780933.3) (5, 43763064.5) (6, 43745915.3) (7, 43730547.1) (8, 43719323.5) (9, 43710523.3) (10, 43709285.1) (11, 43706435.1) (12, 43701383.6) (13, 43704188.2) (14, 43699630.1) (15, 43695787.2) (16, 43693458.6) (17, 43689972.8) (18, 43689256.0) (19, 43684941.1) (20, 43677731.5) (21, 43674787.6) (22, 43667066.8) (23, 43662982.7) (24, 43661101.3) (25, 43657021.0) (26, 43653581.7) (27, 43650268.5) (28, 43645385.0) (29, 43638680.7) (30, 43633630.7) (31, 43628685.0) (32, 43622208.7) (33, 43616086.9) (34, 43609379.6) (35, 43603963.0) (36, 43597640.0) (37, 43591544.4) (38, 43585286.5) (39, 43578334.8) (40, 43571327.0) (41, 43565143.0) (42, 43559604.1) (43, 43553162.7) (44, 43546509.5) (45, 43539922.8) (46, 43534251.1) (47, 43528206.0) (48, 43522763.8) (49, 43517769.7) (50, 43512234.3) (51, 43500761.3) (52, 43491045.2) (53, 43482047.6) (54, 43472086.5) (55, 43463047.2) (56, 43454362.7) (57, 43446690.6) (58, 43439549.5) (59, 43431754.4) (60, 43422319.8) (61, 43414719.8) (62, 43406100.3) (63, 43396406.9) (64, 43389040.6) (65, 43380653.4) (66, 43373036.4) (67, 43365791.7) (68, 43358220.5) (69, 43351209.3) (70, 43345588.1) (71, 43337807.5) (72, 43333138.4) (73, 43327240.4) (74, 43320182.1) (75, 43314691.6) (76, 43307797.8) (77, 43301510.6) (78, 43296094.5) (79, 43292050.1) (80, 43287531.6) (81, 43282930.0) (82, 43278990.0) (83, 43274847.7) (84, 43272177.9) (85, 43269339.8) (86, 43267254.4) (87, 43264939.3) (88, 43263165.1) (89, 43261868.9) (90, 43260901.5) (91, 43259282.6) (92, 43258357.4) (93, 43258135.2) (94, 43257592.9) (95, 43257433.9) (96, 43257429.6) (97, 43256911.7) (98, 43257158.9) (99, 43256658.9) (100, 43257392.2)
};
\addplot[color=red, dashed, line width = 1, forget plot] coordinates {
 (1, 44021127.4) (2, 43930107.9) (3, 43938707.7) (4, 43916254.0) (5, 43906749.3) (6, 43910243.7) (7, 43890238.9) (8, 43875499.3) (9, 43869025.9) (10, 43865813.8) (11, 43859175.8) (12, 43858902.6) (13, 43852233.7) (14, 43847652.9) (15, 43849225.0) (16, 43841411.4) (17, 43834661.1) (18, 43827350.4) (19, 43823993.1) (20, 43818631.7) (21, 43812046.8) (22, 43808839.0) (23, 43804386.8) (24, 43800538.8) (25, 43792868.6) (26, 43790047.3) (27, 43782115.4) (28, 43774599.0) (29, 43768452.8) (30, 43763562.5) (31, 43758987.3) (32, 43752869.0) (33, 43749099.6) (34, 43745378.5) (35, 43740573.6) (36, 43734037.8) (37, 43728941.7) (38, 43721521.8) (39, 43715240.3) (40, 43708705.8) (41, 43700846.6) (42, 43694155.9) (43, 43688260.3) (44, 43681551.9) (45, 43674571.6) (46, 43669091.3) (47, 43663048.8) (48, 43655936.3) (49, 43650009.1) (50, 43643159.7) (51, 43630420.0) (52, 43621500.6) (53, 43610210.2) (54, 43602002.4) (55, 43592239.1) (56, 43581850.2) (57, 43574257.8) (58, 43565887.8) (59, 43556898.1) (60, 43547047.4) (61, 43537775.7) (62, 43530032.5) (63, 43521767.1) (64, 43513489.3) (65, 43503124.0) (66, 43495883.8) (67, 43488061.1) (68, 43481673.5) (69, 43472601.9) (70, 43465117.5) (71, 43457947.6) (72, 43450293.5) (73, 43443907.3) (74, 43437356.4) (75, 43431596.8) (76, 43425116.0) (77, 43421621.8) (78, 43417809.7) (79, 43412880.5) (80, 43409017.5) (81, 43404341.9) (82, 43400628.2) (83, 43395970.2) (84, 43390161.2) (85, 43386250.0) (86, 43384258.9) (87, 43380601.8) (88, 43379692.4) (89, 43377541.2) (90, 43376257.8) (91, 43376159.4) (92, 43375780.8) (93, 43373462.9) (94, 43372217.9) (95, 43372912.6) (96, 43371297.7) (97, 43371233.8) (98, 43371462.5) (99, 43371140.2) (100, 43372197.7)
};
\addplot[color=red, line width = 1, forget plot] coordinates {
 (1, 26830283.0) (2, 37674655.1) (3, 37942470.8) (4, 41670581.3) (5, 41679291.8) (6, 41700433.5) (7, 41944980.0) (8, 42004688.4) (9, 42006093.4) (10, 42006743.1) (11, 42007551.1) (12, 42008293.1) (13, 42017950.5) (14, 42018014.7) (15, 42019011.6) (16, 42019055.6) (17, 42688930.4) (18, 42688930.4) (19, 42688930.4) (20, 42688930.4) (21, 42907635.2) (22, 42907635.2) (23, 42907635.2) (24, 42907635.2) (25, 42907635.2) (26, 42907635.2) (27, 43068692.9) (28, 43068692.9) (29, 43068692.9) (30, 43068692.9) (31, 43098960.8) (32, 43099090.1) (33, 43099201.8) (34, 43099430.4) (35, 43155759.1) (36, 43155759.1) (37, 43155759.1) (38, 43156789.3) (39, 43156792.1) (40, 43156792.1) (41, 43156792.1) (42, 43156793.4) (43, 43156793.4) (44, 43156793.4) (45, 43156793.4) (46, 43156848.8) (47, 43156848.8) (48, 43156848.8) (49, 43156848.8) (50, 43156848.8) (51, 43156848.8) (52, 43156848.8) (53, 43156848.8) (54, 43156848.8) (55, 43158326.7) (56, 43167619.7) (57, 43184761.7) (58, 43251855.8) (59, 43253379.2) (60, 43253516.5) (61, 43253977.7) (62, 43257758.7) (63, 43267699.4) (64, 43267821.9) (65, 43268368.3) (66, 43268371.4) (67, 43268371.4) (68, 43268371.4) (69, 43316115.9) (70, 43317690.2) (71, 43317690.2) (72, 43317690.2) (73, 43317690.2) (74, 43317690.2) (75, 43317690.2) (76, 43317690.2) (77, 43317690.2) (78, 43317690.2) (79, 43317690.2) (80, 43317690.2) (81, 43317690.2) (82, 43317690.2) (83, 43317690.2) (84, 43317690.2) (85, 43317690.2) (86, 43317690.2) (87, 43317690.2) (88, 43321684.6) (89, 43321804.9) (90, 43321804.9) (91, 43321851.3) (92, 43321861.7) (93, 43321867.2) (94, 43321867.2) (95, 43321867.2) (96, 43321867.2) (97, 43321867.2) (98, 43321867.2) (99, 43321867.2) (100, 43321867.2)
};
\addplot[color=red, line width = 1, forget plot] coordinates {
 (1, 29585134.4) (2, 38752197.2) (3, 39186060.1) (4, 39186060.1) (5, 40928266.2) (6, 41618163.4) (7, 41618163.4) (8, 42443027.0) (9, 42443027.2) (10, 42443027.2) (11, 42443027.2) (12, 42443027.2) (13, 42443027.2) (14, 42443027.2) (15, 42443027.2) (16, 42612460.3) (17, 42612460.3) (18, 42612460.3) (19, 42612460.3) (20, 42612460.3) (21, 42612460.3) (22, 42612461.7) (23, 42769213.1) (24, 42769213.1) (25, 42769213.1) (26, 42769213.1) (27, 42769213.1) (28, 42769214.3) (29, 42870923.4) (30, 42871171.2) (31, 42872014.1) (32, 42872956.9) (33, 42955128.4) (34, 42955176.0) (35, 42955251.0) (36, 42955276.9) (37, 42957833.9) (38, 42972111.8) (39, 42981513.8) (40, 42984619.9) (41, 42988487.6) (42, 43072829.9) (43, 43083729.2) (44, 43084010.9) (45, 43084526.6) (46, 43090553.8) (47, 43091249.5) (48, 43104346.9) (49, 43104380.7) (50, 43104383.8) (51, 43139544.8) (52, 43149213.8) (53, 43168600.9) (54, 43296468.5) (55, 43299794.2) (56, 43299794.2) (57, 43299794.3) (58, 43299794.3) (59, 43299794.3) (60, 43300311.4) (61, 43300311.4) (62, 43300311.4) (63, 43300311.4) (64, 43300311.4) (65, 43300311.4) (66, 43300311.4) (67, 43301410.2) (68, 43302712.7) (69, 43307477.5) (70, 43312318.4) (71, 43312562.9) (72, 43312562.9) (73, 43312574.8) (74, 43312574.8) (75, 43312574.8) (76, 43312574.8) (77, 43312578.8) (78, 43316804.2) (79, 43318569.3) (80, 43318578.7) (81, 43318958.6) (82, 43321885.6) (83, 43321928.6) (84, 43321928.6) (85, 43321928.7) (86, 43321928.7) (87, 43378855.5) (88, 43379048.3) (89, 43379049.2) (90, 43379049.2) (91, 43379049.2) (92, 43379049.2) (93, 43379049.2) (94, 43379049.7) (95, 43379054.3) (96, 43379093.5) (97, 43379096.2) (98, 43379097.2) (99, 43379097.4) (100, 43379097.4)
};
\addplot[color=red, line width = 1, forget plot] coordinates {
 (1, 26693549.9) (2, 39624782.2) (3, 39625278.4) (4, 41339972.3) (5, 41401648.9) (6, 42408983.6) (7, 42408983.6) (8, 42408983.6) (9, 42439737.7) (10, 42439737.7) (11, 42439737.7) (12, 42439737.7) (13, 42439737.7) (14, 42439737.7) (15, 42439737.7) (16, 42439737.7) (17, 42439737.7) (18, 42439737.7) (19, 42472833.8) (20, 42589426.7) (21, 42620313.4) (22, 42620538.2) (23, 42620595.0) (24, 42639267.9) (25, 42665971.0) (26, 42743064.8) (27, 42744641.4) (28, 42744641.4) (29, 42744641.4) (30, 42745118.0) (31, 42750221.7) (32, 42875986.7) (33, 42905578.8) (34, 42911451.5) (35, 42917021.3) (36, 42918891.2) (37, 42919455.8) (38, 42919488.4) (39, 42920502.7) (40, 42923135.2) (41, 42924319.9) (42, 43105784.9) (43, 43153083.8) (44, 43179636.4) (45, 43179636.6) (46, 43179637.1) (47, 43179701.3) (48, 43179701.3) (49, 43179702.3) (50, 43179702.3) (51, 43179703.6) (52, 43179703.6) (53, 43179703.6) (54, 43179703.6) (55, 43179703.6) (56, 43179704.3) (57, 43186143.0) (58, 43205782.3) (59, 43205821.6) (60, 43205821.6) (61, 43206894.1) (62, 43206894.1) (63, 43208696.6) (64, 43215135.1) (65, 43215198.2) (66, 43285385.7) (67, 43285554.4) (68, 43285589.0) (69, 43285624.3) (70, 43285649.6) (71, 43285655.2) (72, 43285668.1) (73, 43285668.1) (74, 43285668.1) (75, 43285668.1) (76, 43285668.1) (77, 43285668.1) (78, 43285668.1) (79, 43285669.1) (80, 43285669.1) (81, 43285669.1) (82, 43285672.2) (83, 43287636.6) (84, 43287711.0) (85, 43287765.7) (86, 43287766.6) (87, 43317586.9) (88, 43322215.1) (89, 43322284.6) (90, 43322285.7) (91, 43322285.7) (92, 43322285.7) (93, 43322286.2) (94, 43322296.0) (95, 43322328.9) (96, 43322329.8) (97, 43322515.3) (98, 43327057.5) (99, 43329711.5) (100, 43329717.1)
};
\addplot[color=red, line width = 1, forget plot] coordinates {
 (1, 26191441.3) (2, 37736407.0) (3, 37738295.1) (4, 41028601.7) (5, 41365440.6) (6, 41365440.6) (7, 41365440.6) (8, 41365440.6) (9, 41365440.6) (10, 41365444.3) (11, 42260270.4) (12, 42346009.9) (13, 42427439.3) (14, 42441569.6) (15, 42441678.7) (16, 42469472.6) (17, 42505092.8) (18, 42505092.8) (19, 42505092.8) (20, 42581809.0) (21, 42604421.4) (22, 42604421.4) (23, 42604563.6) (24, 42607028.2) (25, 42622405.5) (26, 42648183.5) (27, 42648338.4) (28, 42692121.1) (29, 42693047.3) (30, 42874202.9) (31, 43154569.4) (32, 43316188.2) (33, 43316188.2) (34, 43316188.2) (35, 43316188.2) (36, 43316188.2) (37, 43316188.2) (38, 43316188.2) (39, 43316188.2) (40, 43316188.2) (41, 43316188.2) (42, 43316188.2) (43, 43316188.2) (44, 43316188.2) (45, 43316188.2) (46, 43316188.2) (47, 43316188.2) (48, 43316188.2) (49, 43316188.2) (50, 43316188.2) (51, 43316188.2) (52, 43316188.2) (53, 43316188.2) (54, 43316188.2) (55, 43316188.2) (56, 43316188.2) (57, 43316188.2) (58, 43317078.6) (59, 43327139.8) (60, 43328238.2) (61, 43333275.3) (62, 43335166.5) (63, 43335174.2) (64, 43335175.1) (65, 43335179.1) (66, 43335179.1) (67, 43335179.1) (68, 43335179.1) (69, 43335179.1) (70, 43335179.1) (71, 43335179.1) (72, 43335179.1) (73, 43335179.1) (74, 43390455.5) (75, 43390461.6) (76, 43390461.6) (77, 43390461.6) (78, 43390461.6) (79, 43390461.6) (80, 43390461.6) (81, 43390461.6) (82, 43390503.6) (83, 43390582.3) (84, 43391495.1) (85, 43391495.1) (86, 43391519.8) (87, 43393031.1) (88, 43393040.5) (89, 43393074.4) (90, 43393120.3) (91, 43393129.5) (92, 43393129.9) (93, 43393129.9) (94, 43425185.1) (95, 43425335.0) (96, 43425442.1) (97, 43425561.5) (98, 43425570.4) (99, 43425730.1) (100, 43425736.4)
};
\addplot[color=red, line width = 1, forget plot] coordinates {
 (1, 31126829.9) (2, 38752325.9) (3, 38825222.4) (4, 40200812.4) (5, 41138899.5) (6, 41139625.5) (7, 41140388.5) (8, 41140655.8) (9, 41140968.3) (10, 42236949.3) (11, 42236949.3) (12, 42236949.3) (13, 42236949.3) (14, 42236949.3) (15, 42236949.3) (16, 42236949.3) (17, 42236949.3) (18, 42236949.3) (19, 42236949.3) (20, 42236949.3) (21, 42236949.3) (22, 42939470.8) (23, 42939500.4) (24, 42939500.4) (25, 42939500.4) (26, 42939500.4) (27, 42939500.4) (28, 42939500.4) (29, 42939747.2) (30, 42940041.5) (31, 42940372.5) (32, 42941008.9) (33, 42941365.8) (34, 42965745.7) (35, 42965981.4) (36, 42966824.9) (37, 42968088.8) (38, 42971530.8) (39, 42971631.4) (40, 42976638.7) (41, 42989781.5) (42, 42993364.0) (43, 42993364.0) (44, 43182092.3) (45, 43210866.6) (46, 43231321.5) (47, 43234910.0) (48, 43235347.3) (49, 43236388.1) (50, 43236500.1) (51, 43236505.1) (52, 43298303.4) (53, 43304792.4) (54, 43306594.8) (55, 43306635.9) (56, 43306697.7) (57, 43306698.0) (58, 43306698.2) (59, 43310836.2) (60, 43314560.6) (61, 43314563.5) (62, 43316271.5) (63, 43319729.0) (64, 43320478.9) (65, 43327887.5) (66, 43329004.1) (67, 43329012.3) (68, 43339195.7) (69, 43339356.2) (70, 43340127.6) (71, 43340459.6) (72, 43340459.6) (73, 43340466.4) (74, 43340579.4) (75, 43340579.4) (76, 43340596.8) (77, 43340596.8) (78, 43342759.6) (79, 43344893.4) (80, 43347892.0) (81, 43348188.0) (82, 43349180.3) (83, 43349303.9) (84, 43349303.9) (85, 43349309.5) (86, 43349310.8) (87, 43349311.3) (88, 43349312.4) (89, 43349320.3) (90, 43349434.4) (91, 43349610.7) (92, 43349610.7) (93, 43349674.8) (94, 43349681.0) (95, 43374458.3) (96, 43374592.2) (97, 43374594.7) (98, 43374611.6) (99, 43374612.4) (100, 43374614.9)
};
\addplot[color=red, line width = 1, forget plot] coordinates {
 (1, 30091910.6) (2, 38737970.8) (3, 38737970.8) (4, 41138601.2) (5, 41428346.5) (6, 41907047.2) (7, 42448300.5) (8, 42448300.5) (9, 42448300.5) (10, 42448300.5) (11, 42448300.5) (12, 42448300.5) (13, 42448300.5) (14, 42448300.5) (15, 42829987.8) (16, 42829987.8) (17, 42829987.8) (18, 42829987.8) (19, 42829987.8) (20, 42829987.8) (21, 42829987.8) (22, 42829987.8) (23, 42829987.8) (24, 42829987.8) (25, 42829987.8) (26, 42829987.8) (27, 42829987.8) (28, 42829987.8) (29, 42829987.8) (30, 42832118.6) (31, 42868574.9) (32, 42868574.9) (33, 42868574.9) (34, 42868574.9) (35, 42868574.9) (36, 42868574.9) (37, 42868574.9) (38, 42868574.9) (39, 42868574.9) (40, 42869002.5) (41, 42959566.9) (42, 43037747.6) (43, 43066130.5) (44, 43089290.5) (45, 43090828.7) (46, 43091467.8) (47, 43091468.0) (48, 43092036.6) (49, 43097748.7) (50, 43098153.1) (51, 43106213.6) (52, 43106213.6) (53, 43106360.2) (54, 43106360.9) (55, 43188780.3) (56, 43188780.3) (57, 43188780.3) (58, 43188780.3) (59, 43188814.2) (60, 43192017.7) (61, 43192017.7) (62, 43192017.8) (63, 43199211.1) (64, 43199438.9) (65, 43199438.9) (66, 43206306.3) (67, 43230243.9) (68, 43230792.7) (69, 43230793.6) (70, 43230793.6) (71, 43230793.6) (72, 43230794.8) (73, 43230794.8) (74, 43231869.0) (75, 43232048.5) (76, 43233580.5) (77, 43233769.7) (78, 43233769.7) (79, 43233770.3) (80, 43233772.5) (81, 43233843.4) (82, 43235086.8) (83, 43235119.3) (84, 43235148.1) (85, 43235148.1) (86, 43235296.2) (87, 43236254.4) (88, 43236254.4) (89, 43236254.4) (90, 43242087.9) (91, 43242621.3) (92, 43247029.2) (93, 43252472.6) (94, 43252472.6) (95, 43252472.6) (96, 43252472.6) (97, 43252472.6) (98, 43252472.6) (99, 43252472.6) (100, 43252472.6)
};
\addplot[color=red, line width = 1, forget plot] coordinates {
 (1, 30439312.4) (2, 40023027.4) (3, 40023027.4) (4, 41571118.7) (5, 41821944.5) (6, 41832429.8) (7, 42128276.9) (8, 42249248.6) (9, 42249248.6) (10, 42300341.5) (11, 42589405.0) (12, 42589424.5) (13, 42589424.5) (14, 42589424.5) (15, 42589424.5) (16, 42589424.5) (17, 42589434.9) (18, 42589468.2) (19, 42589468.2) (20, 42589468.2) (21, 42589468.2) (22, 42589468.2) (23, 42589468.2) (24, 42589468.2) (25, 42589468.2) (26, 42899948.1) (27, 42899948.1) (28, 42899948.1) (29, 42899948.1) (30, 42899948.1) (31, 42899948.1) (32, 42917789.6) (33, 42921790.4) (34, 43064675.1) (35, 43064675.1) (36, 43066373.7) (37, 43066373.7) (38, 43066373.7) (39, 43066373.7) (40, 43066406.5) (41, 43066449.0) (42, 43066453.7) (43, 43066453.7) (44, 43066468.3) (45, 43067412.6) (46, 43067412.6) (47, 43067412.6) (48, 43067413.5) (49, 43067436.7) (50, 43067454.7) (51, 43067454.7) (52, 43067456.2) (53, 43068454.5) (54, 43083441.6) (55, 43091625.6) (56, 43140493.1) (57, 43165316.8) (58, 43165316.8) (59, 43165316.8) (60, 43165316.8) (61, 43165316.9) (62, 43165316.9) (63, 43165316.9) (64, 43165316.9) (65, 43165316.9) (66, 43165316.9) (67, 43244562.5) (68, 43244574.3) (69, 43244574.3) (70, 43244574.3) (71, 43244574.3) (72, 43244574.3) (73, 43244574.3) (74, 43244574.3) (75, 43244574.3) (76, 43244574.3) (77, 43244574.3) (78, 43244574.3) (79, 43244574.3) (80, 43244574.3) (81, 43244574.3) (82, 43244574.3) (83, 43244574.3) (84, 43244574.3) (85, 43244574.3) (86, 43244574.3) (87, 43244574.3) (88, 43244574.3) (89, 43244574.3) (90, 43244574.3) (91, 43244574.3) (92, 43244574.3) (93, 43244574.3) (94, 43244574.3) (95, 43244574.3) (96, 43244574.3) (97, 43244574.3) (98, 43244574.3) (99, 43244574.3) (100, 43244574.3)
};
\addplot[color=red, line width = 1, forget plot] coordinates {
 (1, 30729563.8) (2, 38838442.0) (3, 38838442.0) (4, 41185101.4) (5, 41362032.6) (6, 41392942.5) (7, 42484800.0) (8, 42589387.9) (9, 42589387.9) (10, 42589387.9) (11, 42589387.9) (12, 42589387.9) (13, 42589387.9) (14, 42589387.9) (15, 42589387.9) (16, 42589387.9) (17, 42589387.9) (18, 42589387.9) (19, 42589387.9) (20, 42589387.9) (21, 42589387.9) (22, 42589387.9) (23, 42589387.9) (24, 42589387.9) (25, 42589387.9) (26, 42665297.5) (27, 42665297.5) (28, 42665371.7) (29, 42665371.7) (30, 42690396.5) (31, 42690941.8) (32, 42691462.2) (33, 42692060.6) (34, 42692062.9) (35, 42700144.0) (36, 42701071.0) (37, 42703106.0) (38, 42931763.6) (39, 42949358.1) (40, 42958834.1) (41, 42959124.7) (42, 42959314.8) (43, 42959314.8) (44, 43110214.1) (45, 43125698.5) (46, 43142784.0) (47, 43142787.7) (48, 43142863.5) (49, 43143040.4) (50, 43143046.9) (51, 43143058.1) (52, 43143058.2) (53, 43143058.2) (54, 43143058.2) (55, 43143058.2) (56, 43143058.2) (57, 43143058.2) (58, 43143058.2) (59, 43143058.2) (60, 43143058.2) (61, 43143058.2) (62, 43144839.9) (63, 43144867.2) (64, 43144879.5) (65, 43149253.2) (66, 43149304.1) (67, 43149313.2) (68, 43149319.2) (69, 43149319.2) (70, 43149319.2) (71, 43149319.2) (72, 43149319.2) (73, 43149319.2) (74, 43149319.2) (75, 43152919.9) (76, 43153185.0) (77, 43153185.0) (78, 43153185.0) (79, 43153185.0) (80, 43153185.0) (81, 43153185.0) (82, 43153185.0) (83, 43177815.5) (84, 43178603.3) (85, 43178607.5) (86, 43178607.5) (87, 43178607.5) (88, 43178607.5) (89, 43178607.5) (90, 43178607.5) (91, 43178607.5) (92, 43178607.5) (93, 43178607.5) (94, 43178607.5) (95, 43178607.5) (96, 43178607.5) (97, 43178607.5) (98, 43178607.5) (99, 43178715.5) (100, 43180491.7)
};
\addplot[color=red, line width = 1, forget plot] coordinates {
 (1, 29637506.0) (2, 38775830.7) (3, 38775917.7) (4, 40219805.1) (5, 40822159.1) (6, 40822159.1) (7, 42756181.3) (8, 42756181.3) (9, 42756181.3) (10, 42756181.3) (11, 42756181.3) (12, 42756181.3) (13, 42756181.3) (14, 42756181.3) (15, 42756181.3) (16, 42756181.3) (17, 42756181.3) (18, 42756181.3) (19, 42756181.3) (20, 42756181.3) (21, 42756181.3) (22, 42756181.3) (23, 42756181.3) (24, 42756181.3) (25, 42756181.3) (26, 42756181.3) (27, 42756181.3) (28, 42756181.3) (29, 42756181.3) (30, 42779608.6) (31, 42779644.7) (32, 42779899.3) (33, 42852358.2) (34, 42866828.8) (35, 42867243.5) (36, 42877799.9) (37, 42885363.5) (38, 42885963.3) (39, 42890177.5) (40, 42890645.6) (41, 42943607.0) (42, 43020186.6) (43, 43040901.5) (44, 43047137.5) (45, 43047448.3) (46, 43080035.0) (47, 43165074.0) (48, 43165114.7) (49, 43165114.7) (50, 43182987.9) (51, 43183010.7) (52, 43183304.1) (53, 43183309.5) (54, 43183312.1) (55, 43183312.1) (56, 43191512.3) (57, 43199212.1) (58, 43199277.5) (59, 43199347.5) (60, 43199406.2) (61, 43199408.3) (62, 43199410.1) (63, 43199410.1) (64, 43276028.9) (65, 43278611.3) (66, 43278611.3) (67, 43278611.3) (68, 43278611.3) (69, 43278615.7) (70, 43278615.9) (71, 43278618.7) (72, 43282188.2) (73, 43282225.4) (74, 43282225.4) (75, 43282225.4) (76, 43282225.4) (77, 43282225.4) (78, 43282225.4) (79, 43282225.4) (80, 43282225.4) (81, 43282225.4) (82, 43282225.4) (83, 43282225.4) (84, 43282232.6) (85, 43284834.9) (86, 43284842.8) (87, 43284849.7) (88, 43291340.1) (89, 43291343.3) (90, 43291343.3) (91, 43291737.8) (92, 43291737.8) (93, 43291737.8) (94, 43291737.8) (95, 43291737.8) (96, 43291737.8) (97, 43291737.8) (98, 43291737.8) (99, 43291737.8) (100, 43291737.8)
};
\addplot[color=blue, dotted, line width = 3] coordinates {
 (1, 44044957.5) (25, 43776422.7) (50, 43622435.4) (75, 43406009.0) (100, 43339521.6)
};
\addlegendentry{SDDP UB $|{\Omega_t}| = 100$}
\label{fig:25:m_sddp_ub}
\addplot[color=blue, line width = 2] coordinates {
 (1, 28530323.5) (2, 37789327.7) (3, 37789327.7) (4, 40862721.6) (5, 41221130.8) (6, 41224524.2) (7, 41942364.6) (8, 41942364.6) (9, 41942364.6) (10, 42150991.5) (11, 42150991.5) (12, 42377585.3) (13, 42377605.9) (14, 42396631.3) (15, 42398699.2) (16, 42404426.5) (17, 42404450.3) (18, 42404541.5) (19, 42404541.5) (20, 42404638.5) (21, 42416208.2) (22, 42416510.0) (23, 42416600.5) (24, 42639544.2) (25, 42639544.2) (26, 42639544.2) (27, 42639544.2) (28, 42639544.2) (29, 42659837.4) (30, 42660456.1) (31, 42735491.4) (32, 42877699.7) (33, 42920276.6) (34, 42924457.5) (35, 42930023.0) (36, 43225441.4) (37, 43233107.0) (38, 43238698.6) (39, 43241753.8) (40, 43246836.6) (41, 43255034.2) (42, 43255051.3) (43, 43255051.3) (44, 43255052.5) (45, 43255052.5) (46, 43255052.6) (47, 43255053.1) (48, 43255055.8) (49, 43255055.8) (50, 43255055.8) (51, 43255055.8) (52, 43255055.8) (53, 43255090.4) (54, 43255391.0) (55, 43255391.0) (56, 43290140.6) (57, 43290221.3) (58, 43290228.0) (59, 43290247.0) (60, 43290247.1) (61, 43290247.1) (62, 43290249.2) (63, 43290249.2) (64, 43290249.2) (65, 43290249.2) (66, 43290249.2) (67, 43290250.6) (68, 43290250.6) (69, 43290250.6) (70, 43290250.6) (71, 43290250.6) (72, 43290250.7) (73, 43290250.7) (74, 43290250.7) (75, 43290250.7) (76, 43290251.0) (77, 43290251.0) (78, 43290251.0) (79, 43290251.0) (80, 43290251.0) (81, 43305937.9) (82, 43305971.4) (83, 43305973.7) (84, 43305974.0) (85, 43305978.5) (86, 43305978.5) (87, 43305978.5) (88, 43305978.5) (89, 43305994.5) (90, 43305994.5) (91, 43305994.5) (92, 43305994.5) (93, 43305994.5) (94, 43305994.7) (95, 43305994.9) (96, 43305994.9) (97, 43305994.9) (98, 43305994.9) (99, 43305994.9) (100, 43305994.9)
};
\addlegendentry{SDDP LB $|{\Omega_t}|=100$}
\label{fig:25:m_sddp_lb}
\end{axis}
\end{tikzpicture}
\caption{Numerical comparison of multistage stochastic optimization methods for $|R^x_t|= 25$.}
\label{fig:25}
\end{figure}



==> temp5.tex <==
\begin{figure}[H]
\begin{tikzpicture}[baseline]
\pgfplotsset{every axis legend/.append style={font=\footnotesize, at={(0.6,0.0)},anchor=south, legend columns=3}}
\begin{axis}[
height=2.4in,
width=6.0in,
grid=major,
xtick = {0, 50,...,100},
ymin=41000000.0,
ymax=44500000.0,
title={The Effect of Sampling for Regularized SDDP},
xlabel={Iteration},
ylabel={Value (\$)}]
\addplot[color=red, dashed, line width = 1] coordinates {
 (1, 44055102.4) (2, 43950145.0) (3, 43878755.7) (4, 43847259.5) (5, 43822623.1) (6, 43792492.5) (7, 43784777.1) (8, 43770875.5) (9, 43765027.5) (10, 43758663.8) (11, 43751312.6) (12, 43742753.6) (13, 43736232.7) (14, 43738069.2) (15, 43732017.0) (16, 43725514.3) (17, 43718360.0) (18, 43713473.3) (19, 43705820.2) (20, 43699183.4) (21, 43693067.4) (22, 43684792.9) (23, 43676977.5) (24, 43671233.1) (25, 43665620.4) (26, 43662237.1) (27, 43655951.8) (28, 43651522.1) (29, 43644665.1) (30, 43638613.9) (31, 43632790.2) (32, 43627130.4) (33, 43623765.7) (34, 43619267.2) (35, 43613625.4) (36, 43607571.9) (37, 43602277.8) (38, 43598460.8) (39, 43594093.4) (40, 43589491.3) (41, 43585518.1) (42, 43580378.1) (43, 43576071.9) (44, 43572347.3) (45, 43569616.4) (46, 43566330.2) (47, 43563977.2) (48, 43561095.6) (49, 43558477.5) (50, 43554661.7) (51, 43542257.7) (52, 43534418.3) (53, 43528615.6) (54, 43521626.1) (55, 43515595.4) (56, 43512284.1) (57, 43506762.9) (58, 43500774.2) (59, 43494365.7) (60, 43488491.4) (61, 43482343.0) (62, 43477801.0) (63, 43473597.8) (64, 43466815.4) (65, 43462251.0) (66, 43457736.3) (67, 43454758.2) (68, 43450257.9) (69, 43447310.2) (70, 43444199.9) (71, 43440218.4) (72, 43438219.8) (73, 43437207.7) (74, 43435724.5) (75, 43434794.7) (76, 43432023.7) (77, 43430625.1) (78, 43428950.8) (79, 43428521.9) (80, 43427332.9) (81, 43427108.9) (82, 43427673.3) (83, 43426098.3) (84, 43426111.8) (85, 43427427.3) (86, 43429011.4) (87, 43429821.0) (88, 43429711.0) (89, 43430126.4) (90, 43430256.3) (91, 43431165.7) (92, 43433497.1) (93, 43434461.0) (94, 43434604.5) (95, 43434798.0) (96, 43435117.5) (97, 43435059.7) (98, 43435446.9) (99, 43435777.5) (100, 43436716.9)
};
\addlegendentry{SDDP UB $|\hat{\Omega_t}| = 20$}
\label{fig:50:m_reg_sddp_ub}
\addplot[color=red, line width = 1] coordinates {
 (1, 20339147.1) (2, 38669580.2) (3, 40346603.0) (4, 42248697.1) (5, 42250231.5) (6, 42267746.7) (7, 42271517.1) (8, 42275916.3) (9, 42280099.3) (10, 42284129.4) (11, 42288803.2) (12, 42293986.8) (13, 42298180.9) (14, 42302904.3) (15, 42306077.4) (16, 42307535.1) (17, 42312227.7) (18, 42316519.9) (19, 42322572.3) (20, 42337323.2) (21, 42342475.7) (22, 42358102.9) (23, 42360670.2) (24, 42362484.9) (25, 42363004.0) (26, 42363370.9) (27, 42370808.6) (28, 42372723.4) (29, 42373006.0) (30, 42373272.1) (31, 42373533.2) (32, 42373633.5) (33, 42375942.3) (34, 42382469.0) (35, 42386450.0) (36, 42417075.8) (37, 42419819.8) (38, 42424147.0) (39, 42424300.8) (40, 42527554.0) (41, 42532581.7) (42, 42582229.9) (43, 42670302.0) (44, 42704759.6) (45, 42750468.0) (46, 42752149.5) (47, 42752218.1) (48, 42752358.7) (49, 42761231.6) (50, 42762150.2) (51, 42766357.4) (52, 42769702.2) (53, 42770717.5) (54, 42770775.9) (55, 42770802.5) (56, 42770859.6) (57, 42770861.6) (58, 42770949.1) (59, 42770990.8) (60, 42771033.0) (61, 42772717.1) (62, 42772748.3) (63, 42773220.9) (64, 42773282.9) (65, 42773299.8) (66, 42773434.6) (67, 42773558.0) (68, 42773670.5) (69, 42773680.9) (70, 42774990.6) (71, 42775037.2) (72, 42775111.4) (73, 42775585.1) (74, 42775636.1) (75, 42776073.6) (76, 42776074.3) (77, 42776672.8) (78, 42776894.6) (79, 42776978.1) (80, 42777095.4) (81, 42777177.9) (82, 42777198.9) (83, 42777229.0) (84, 42777232.2) (85, 42777247.3) (86, 42777271.8) (87, 42777315.4) (88, 42777318.6) (89, 42777364.4) (90, 42777508.6) (91, 42777585.9) (92, 42777589.5) (93, 42777656.8) (94, 42777664.9) (95, 42777758.2) (96, 42777936.6) (97, 42777965.2) (98, 42778016.8) (99, 42778027.6) (100, 42778029.0)
};
\addlegendentry{SDDP LB $|\hat{\Omega_t}| = 20$}
\label{fig:50:m_reg_sddp_lb}
\addplot[color=red, dashed, line width = 1, forget plot] coordinates {
 (1, 44186802.0) (2, 44035005.7) (3, 43995455.4) (4, 43953313.4) (5, 43921568.0) (6, 43919154.6) (7, 43902604.6) (8, 43892253.9) (9, 43883571.3) (10, 43877846.1) (11, 43860979.9) (12, 43849064.9) (13, 43847026.8) (14, 43834698.3) (15, 43828679.5) (16, 43816658.3) (17, 43812175.1) (18, 43805358.2) (19, 43797618.4) (20, 43791438.5) (21, 43787817.4) (22, 43782589.7) (23, 43778324.4) (24, 43773132.2) (25, 43765885.6) (26, 43762911.7) (27, 43757372.1) (28, 43751059.8) (29, 43749634.2) (30, 43743789.3) (31, 43736693.7) (32, 43728646.8) (33, 43722456.1) (34, 43714769.4) (35, 43707525.9) (36, 43700449.9) (37, 43694850.1) (38, 43688287.2) (39, 43682559.6) (40, 43678609.3) (41, 43672219.4) (42, 43666952.4) (43, 43661511.2) (44, 43656697.7) (45, 43653224.6) (46, 43650815.6) (47, 43647786.4) (48, 43645216.5) (49, 43642935.5) (50, 43640620.0) (51, 43626701.7) (52, 43619490.6) (53, 43611925.1) (54, 43606257.0) (55, 43601544.3) (56, 43593851.7) (57, 43587413.5) (58, 43582143.1) (59, 43576496.8) (60, 43570845.7) (61, 43567266.2) (62, 43562952.0) (63, 43557151.6) (64, 43554458.2) (65, 43549205.6) (66, 43545939.1) (67, 43541620.9) (68, 43538148.7) (69, 43536868.1) (70, 43533606.0) (71, 43529249.7) (72, 43526613.0) (73, 43522959.1) (74, 43520194.1) (75, 43519314.0) (76, 43516266.2) (77, 43514515.9) (78, 43512755.9) (79, 43509435.9) (80, 43507970.6) (81, 43507815.9) (82, 43508604.2) (83, 43508716.7) (84, 43510766.1) (85, 43511893.4) (86, 43513755.6) (87, 43513751.4) (88, 43514850.9) (89, 43515966.9) (90, 43516210.3) (91, 43518717.4) (92, 43520816.4) (93, 43523079.8) (94, 43525957.5) (95, 43526195.8) (96, 43525696.2) (97, 43525791.2) (98, 43525304.3) (99, 43525625.6) (100, 43525705.9)
};
\addplot[color=red, dashed, line width = 1, forget plot] coordinates {
 (1, 44061756.6) (2, 43938307.6) (3, 43920004.2) (4, 43923570.6) (5, 43891197.0) (6, 43891934.0) (7, 43868229.4) (8, 43859223.2) (9, 43858555.1) (10, 43854452.5) (11, 43849569.9) (12, 43832614.7) (13, 43827859.5) (14, 43823102.0) (15, 43816000.4) (16, 43811293.4) (17, 43811908.6) (18, 43809201.2) (19, 43803026.1) (20, 43800272.2) (21, 43795647.5) (22, 43791652.6) (23, 43783466.5) (24, 43780036.3) (25, 43772907.4) (26, 43768206.7) (27, 43764816.0) (28, 43757323.5) (29, 43751651.6) (30, 43745502.0) (31, 43738922.5) (32, 43730061.7) (33, 43723533.0) (34, 43718436.9) (35, 43713171.3) (36, 43708596.2) (37, 43703260.1) (38, 43698079.2) (39, 43693132.8) (40, 43687452.9) (41, 43682137.7) (42, 43678534.9) (43, 43675303.2) (44, 43672022.8) (45, 43668497.8) (46, 43665634.5) (47, 43662926.0) (48, 43659124.7) (49, 43656411.7) (50, 43653761.9) (51, 43642739.6) (52, 43635717.7) (53, 43628506.3) (54, 43619563.8) (55, 43614611.4) (56, 43606828.9) (57, 43603187.4) (58, 43597745.0) (59, 43591779.3) (60, 43585066.9) (61, 43580181.3) (62, 43577226.1) (63, 43572501.1) (64, 43567419.2) (65, 43563256.8) (66, 43558569.6) (67, 43552911.9) (68, 43548188.3) (69, 43544369.0) (70, 43538613.0) (71, 43535709.4) (72, 43532172.2) (73, 43530187.9) (74, 43525908.5) (75, 43524535.6) (76, 43522827.7) (77, 43519575.1) (78, 43518724.5) (79, 43517593.6) (80, 43516522.2) (81, 43516319.7) (82, 43517274.1) (83, 43515991.3) (84, 43514946.4) (85, 43514068.5) (86, 43513045.5) (87, 43512458.7) (88, 43511745.0) (89, 43512817.0) (90, 43513190.9) (91, 43513868.1) (92, 43512776.3) (93, 43512302.6) (94, 43511916.6) (95, 43511295.2) (96, 43511864.4) (97, 43511487.4) (98, 43513245.9) (99, 43511959.6) (100, 43511839.5)
};
\addplot[color=red, dashed, line width = 1, forget plot] coordinates {
 (1, 43938686.5) (2, 43852276.9) (3, 43834199.6) (4, 43822190.0) (5, 43821800.9) (6, 43823649.3) (7, 43837475.2) (8, 43827367.3) (9, 43825613.1) (10, 43811914.0) (11, 43798582.6) (12, 43791066.6) (13, 43782988.3) (14, 43785484.3) (15, 43781027.3) (16, 43774973.9) (17, 43766307.1) (18, 43759997.9) (19, 43757416.9) (20, 43755162.2) (21, 43749542.2) (22, 43746577.9) (23, 43738712.7) (24, 43728610.9) (25, 43722212.1) (26, 43716473.6) (27, 43710000.6) (28, 43706246.1) (29, 43699975.8) (30, 43694693.8) (31, 43689704.6) (32, 43683852.3) (33, 43678711.5) (34, 43674009.1) (35, 43669230.1) (36, 43665166.8) (37, 43661014.8) (38, 43658121.8) (39, 43655407.3) (40, 43653302.7) (41, 43649883.0) (42, 43647691.4) (43, 43644660.6) (44, 43641453.0) (45, 43639106.8) (46, 43637022.7) (47, 43634932.7) (48, 43633574.3) (49, 43632684.2) (50, 43631299.4) (51, 43623618.8) (52, 43618515.6) (53, 43614696.5) (54, 43610000.6) (55, 43604831.8) (56, 43598739.1) (57, 43591169.6) (58, 43586517.0) (59, 43579811.3) (60, 43575985.2) (61, 43572132.7) (62, 43568759.2) (63, 43564956.2) (64, 43558234.5) (65, 43554590.2) (66, 43551483.1) (67, 43548909.6) (68, 43546024.5) (69, 43541652.5) (70, 43537202.1) (71, 43534310.5) (72, 43530800.5) (73, 43529543.1) (74, 43528968.0) (75, 43526780.2) (76, 43524519.9) (77, 43523381.3) (78, 43520714.9) (79, 43520429.4) (80, 43518459.5) (81, 43517180.5) (82, 43516727.1) (83, 43515651.2) (84, 43515349.4) (85, 43514664.7) (86, 43512976.8) (87, 43511289.4) (88, 43508836.8) (89, 43506657.6) (90, 43504740.7) (91, 43504193.4) (92, 43502328.3) (93, 43501128.8) (94, 43499892.2) (95, 43498224.9) (96, 43498285.7) (97, 43497141.4) (98, 43494936.4) (99, 43493011.1) (100, 43490896.6)
};
\addplot[color=red, dashed, line width = 1, forget plot] coordinates {
 (1, 44140351.0) (2, 44067338.0) (3, 44032016.7) (4, 44011545.9) (5, 43989040.2) (6, 43968607.7) (7, 43969132.8) (8, 43958172.2) (9, 43945042.1) (10, 43936827.1) (11, 43928353.2) (12, 43922853.0) (13, 43916996.9) (14, 43908230.7) (15, 43900524.2) (16, 43896468.9) (17, 43890506.0) (18, 43888845.5) (19, 43881401.8) (20, 43880819.3) (21, 43876513.6) (22, 43871516.3) (23, 43861519.7) (24, 43851783.5) (25, 43843485.1) (26, 43837382.5) (27, 43831070.1) (28, 43823589.0) (29, 43815757.6) (30, 43809263.5) (31, 43801510.6) (32, 43793677.4) (33, 43789195.4) (34, 43782444.3) (35, 43774154.5) (36, 43768338.6) (37, 43762756.6) (38, 43757786.2) (39, 43752759.1) (40, 43748212.5) (41, 43743913.3) (42, 43741313.2) (43, 43737780.2) (44, 43734282.5) (45, 43731457.2) (46, 43728143.4) (47, 43723198.5) (48, 43717475.0) (49, 43712704.0) (50, 43708014.5) (51, 43694050.4) (52, 43682705.7) (53, 43672675.0) (54, 43661614.9) (55, 43651465.3) (56, 43644287.2) (57, 43634737.9) (58, 43625623.6) (59, 43618414.5) (60, 43611556.8) (61, 43604363.4) (62, 43597439.6) (63, 43590848.8) (64, 43585164.1) (65, 43578870.9) (66, 43571652.5) (67, 43565660.2) (68, 43557499.1) (69, 43551532.3) (70, 43544124.2) (71, 43537339.7) (72, 43531645.8) (73, 43528814.9) (74, 43525939.7) (75, 43522502.7) (76, 43518904.0) (77, 43515209.2) (78, 43512722.3) (79, 43510632.2) (80, 43507876.7) (81, 43505887.8) (82, 43505621.8) (83, 43501882.4) (84, 43500757.0) (85, 43501198.0) (86, 43499094.8) (87, 43496829.9) (88, 43494928.5) (89, 43492731.1) (90, 43491193.9) (91, 43489089.6) (92, 43486958.5) (93, 43485103.3) (94, 43483250.3) (95, 43481169.9) (96, 43479340.4) (97, 43478561.9) (98, 43479830.8) (99, 43478663.5) (100, 43477998.2)
};
\addplot[color=red, dashed, line width = 1, forget plot] coordinates {
 (1, 44217677.6) (2, 44021958.6) (3, 43953991.0) (4, 43945159.8) (5, 43938167.3) (6, 43930101.4) (7, 43914939.5) (8, 43913668.6) (9, 43921120.0) (10, 43910824.4) (11, 43909237.4) (12, 43900344.8) (13, 43902697.3) (14, 43897115.5) (15, 43894833.5) (16, 43890298.1) (17, 43879531.2) (18, 43873367.6) (19, 43867227.3) (20, 43858345.5) (21, 43849540.6) (22, 43843748.3) (23, 43833762.9) (24, 43827849.5) (25, 43821050.2) (26, 43810715.9) (27, 43800336.3) (28, 43789968.7) (29, 43781323.0) (30, 43774348.3) (31, 43766176.5) (32, 43758008.9) (33, 43752929.1) (34, 43746867.3) (35, 43740719.4) (36, 43734234.7) (37, 43727579.5) (38, 43722527.7) (39, 43716133.1) (40, 43711160.3) (41, 43705630.2) (42, 43701669.4) (43, 43697363.7) (44, 43693775.8) (45, 43690218.1) (46, 43686985.0) (47, 43683285.3) (48, 43679879.6) (49, 43677945.2) (50, 43675530.2) (51, 43663391.6) (52, 43658645.3) (53, 43652262.8) (54, 43645657.5) (55, 43637149.3) (56, 43630123.2) (57, 43624510.3) (58, 43617474.9) (59, 43608362.0) (60, 43603742.0) (61, 43597185.6) (62, 43593276.0) (63, 43586300.2) (64, 43580612.7) (65, 43575336.7) (66, 43570580.2) (67, 43567680.8) (68, 43563707.0) (69, 43560339.2) (70, 43557095.9) (71, 43555574.5) (72, 43552622.7) (73, 43551376.5) (74, 43548923.0) (75, 43548088.0) (76, 43547861.7) (77, 43548220.6) (78, 43550132.5) (79, 43551284.5) (80, 43550740.2) (81, 43551265.9) (82, 43552023.8) (83, 43551061.3) (84, 43551464.4) (85, 43551998.4) (86, 43552986.5) (87, 43554768.1) (88, 43555046.1) (89, 43555667.2) (90, 43556695.3) (91, 43557876.6) (92, 43558902.6) (93, 43559646.8) (94, 43560004.2) (95, 43559819.1) (96, 43560512.6) (97, 43560724.2) (98, 43561651.5) (99, 43561032.5) (100, 43560118.2)
};
\addplot[color=red, dashed, line width = 1, forget plot] coordinates {
 (1, 43820875.9) (2, 43808159.0) (3, 43796853.5) (4, 43772607.2) (5, 43751240.2) (6, 43759544.0) (7, 43751876.0) (8, 43738103.7) (9, 43735751.5) (10, 43722320.2) (11, 43718377.6) (12, 43712679.0) (13, 43706732.8) (14, 43702713.5) (15, 43695922.6) (16, 43694804.4) (17, 43688458.7) (18, 43685397.6) (19, 43682306.5) (20, 43681405.2) (21, 43675786.1) (22, 43669405.2) (23, 43660812.4) (24, 43658004.9) (25, 43649889.5) (26, 43643246.2) (27, 43638427.5) (28, 43631183.3) (29, 43625978.0) (30, 43621283.1) (31, 43616053.0) (32, 43611853.7) (33, 43607526.0) (34, 43603123.8) (35, 43598822.3) (36, 43595896.0) (37, 43592893.7) (38, 43589579.5) (39, 43586735.3) (40, 43584375.7) (41, 43581352.2) (42, 43577803.4) (43, 43574764.0) (44, 43570944.4) (45, 43567129.8) (46, 43563251.9) (47, 43559758.0) (48, 43555346.3) (49, 43552927.6) (50, 43549378.1) (51, 43541302.3) (52, 43533205.8) (53, 43525638.5) (54, 43519666.2) (55, 43514172.0) (56, 43505159.8) (57, 43499328.0) (58, 43494760.3) (59, 43486626.0) (60, 43481030.5) (61, 43475436.5) (62, 43469372.8) (63, 43464171.4) (64, 43458729.0) (65, 43454374.7) (66, 43448711.2) (67, 43443851.6) (68, 43438507.8) (69, 43434335.5) (70, 43428305.0) (71, 43424621.4) (72, 43421083.1) (73, 43420028.8) (74, 43416577.5) (75, 43415042.6) (76, 43412970.0) (77, 43411778.6) (78, 43411906.9) (79, 43411124.6) (80, 43410499.6) (81, 43408617.9) (82, 43406180.4) (83, 43404116.8) (84, 43403591.9) (85, 43402995.0) (86, 43400816.9) (87, 43398646.5) (88, 43397351.1) (89, 43396694.1) (90, 43396138.5) (91, 43394742.6) (92, 43393352.8) (93, 43392985.0) (94, 43391876.6) (95, 43391992.6) (96, 43391648.3) (97, 43391293.3) (98, 43391217.4) (99, 43388889.7) (100, 43388195.2)
};
\addplot[color=red, dashed, line width = 1, forget plot] coordinates {
 (1, 43740985.3) (2, 43671069.6) (3, 43649779.2) (4, 43643849.1) (5, 43622961.9) (6, 43613862.4) (7, 43605901.4) (8, 43608424.7) (9, 43607574.2) (10, 43606696.7) (11, 43601231.1) (12, 43599604.4) (13, 43595504.9) (14, 43588641.1) (15, 43583217.7) (16, 43578883.5) (17, 43571433.0) (18, 43564139.9) (19, 43557851.1) (20, 43554163.0) (21, 43547844.6) (22, 43546070.7) (23, 43541290.4) (24, 43538006.2) (25, 43534854.7) (26, 43531387.7) (27, 43527333.4) (28, 43524668.8) (29, 43520564.8) (30, 43517526.7) (31, 43511372.5) (32, 43506465.0) (33, 43502398.9) (34, 43499780.1) (35, 43498215.0) (36, 43494660.2) (37, 43490687.2) (38, 43488053.7) (39, 43484853.9) (40, 43483285.2) (41, 43481812.6) (42, 43480148.5) (43, 43477046.0) (44, 43475868.0) (45, 43474428.5) (46, 43473033.4) (47, 43472133.5) (48, 43470911.6) (49, 43469280.1) (50, 43467821.3) (51, 43461210.1) (52, 43456967.6) (53, 43453125.1) (54, 43448566.4) (55, 43444770.5) (56, 43441361.0) (57, 43437375.8) (58, 43433289.5) (59, 43428458.8) (60, 43423638.4) (61, 43419737.7) (62, 43415682.1) (63, 43412303.0) (64, 43409418.1) (65, 43406056.9) (66, 43402045.6) (67, 43399303.6) (68, 43396665.8) (69, 43393954.1) (70, 43389983.6) (71, 43387264.1) (72, 43382805.3) (73, 43379675.2) (74, 43376127.0) (75, 43373198.5) (76, 43369881.5) (77, 43367953.5) (78, 43365180.3) (79, 43362838.9) (80, 43360155.3) (81, 43359139.3) (82, 43357707.3) (83, 43355859.8) (84, 43353909.0) (85, 43350348.3) (86, 43348277.5) (87, 43346872.9) (88, 43344176.8) (89, 43343109.7) (90, 43340128.1) (91, 43336774.5) (92, 43334032.6) (93, 43332253.7) (94, 43329667.2) (95, 43327259.9) (96, 43324716.6) (97, 43321556.5) (98, 43319020.5) (99, 43317032.6) (100, 43314972.2)
};
\addplot[color=red, dashed, line width = 1, forget plot] coordinates {
 (1, 43876792.7) (2, 43806483.4) (3, 43764743.7) (4, 43753618.9) (5, 43737861.0) (6, 43722653.2) (7, 43711496.9) (8, 43703596.1) (9, 43703180.8) (10, 43693912.7) (11, 43691017.9) (12, 43685795.0) (13, 43681475.1) (14, 43670343.4) (15, 43673004.5) (16, 43664715.0) (17, 43659609.5) (18, 43655819.5) (19, 43649703.1) (20, 43643602.4) (21, 43638536.2) (22, 43635365.1) (23, 43632920.4) (24, 43627073.1) (25, 43622812.3) (26, 43616387.4) (27, 43611160.9) (28, 43603122.5) (29, 43598771.2) (30, 43594174.8) (31, 43588730.4) (32, 43581859.3) (33, 43578158.1) (34, 43574969.0) (35, 43571004.1) (36, 43568136.3) (37, 43565939.8) (38, 43562280.1) (39, 43559333.0) (40, 43557230.9) (41, 43554950.0) (42, 43552341.7) (43, 43549892.3) (44, 43547956.7) (45, 43545825.1) (46, 43543492.3) (47, 43542712.5) (48, 43540982.5) (49, 43540574.0) (50, 43540083.3) (51, 43531701.3) (52, 43525379.2) (53, 43520626.4) (54, 43513943.5) (55, 43509077.4) (56, 43503987.0) (57, 43498621.7) (58, 43493239.1) (59, 43487261.5) (60, 43482962.4) (61, 43476788.5) (62, 43470637.5) (63, 43464894.6) (64, 43461489.7) (65, 43454231.7) (66, 43449759.9) (67, 43445237.8) (68, 43439349.3) (69, 43435777.5) (70, 43431999.0) (71, 43428450.7) (72, 43423438.9) (73, 43418472.2) (74, 43415285.0) (75, 43411970.0) (76, 43409552.6) (77, 43406509.3) (78, 43405229.3) (79, 43402499.5) (80, 43400227.1) (81, 43397756.6) (82, 43397293.8) (83, 43394106.8) (84, 43390574.5) (85, 43387939.6) (86, 43384315.8) (87, 43381288.8) (88, 43379664.4) (89, 43376906.8) (90, 43373482.4) (91, 43370226.1) (92, 43367909.7) (93, 43365930.5) (94, 43363012.2) (95, 43360283.9) (96, 43357843.8) (97, 43354005.1) (98, 43351149.6) (99, 43347162.2) (100, 43343599.1)
};
\addplot[color=red, dashed, line width = 1, forget plot] coordinates {
 (1, 44280732.4) (2, 44096340.0) (3, 44004214.4) (4, 43977172.4) (5, 43965812.2) (6, 43950044.3) (7, 43943614.6) (8, 43931758.2) (9, 43918352.5) (10, 43910178.6) (11, 43904922.0) (12, 43904012.3) (13, 43906972.7) (14, 43901823.2) (15, 43895213.0) (16, 43886309.6) (17, 43883814.9) (18, 43877015.3) (19, 43869357.5) (20, 43863562.6) (21, 43858860.0) (22, 43849425.3) (23, 43846503.4) (24, 43840644.6) (25, 43836174.3) (26, 43829091.1) (27, 43821792.5) (28, 43813154.2) (29, 43801978.1) (30, 43795007.4) (31, 43788748.4) (32, 43779616.3) (33, 43769930.9) (34, 43761634.2) (35, 43754122.2) (36, 43747170.1) (37, 43742730.7) (38, 43736879.7) (39, 43731081.3) (40, 43725954.3) (41, 43720217.5) (42, 43714251.8) (43, 43709807.5) (44, 43705724.3) (45, 43702388.4) (46, 43698853.2) (47, 43696053.3) (48, 43692636.4) (49, 43689249.7) (50, 43686431.1) (51, 43670297.9) (52, 43662073.4) (53, 43654867.7) (54, 43648360.1) (55, 43640044.2) (56, 43632693.9) (57, 43623529.6) (58, 43615004.3) (59, 43606955.4) (60, 43599985.0) (61, 43591134.7) (62, 43581011.4) (63, 43570557.3) (64, 43562169.3) (65, 43554470.0) (66, 43547413.6) (67, 43541243.3) (68, 43534697.1) (69, 43529060.7) (70, 43524270.4) (71, 43516345.7) (72, 43511934.6) (73, 43503263.5) (74, 43497238.2) (75, 43491477.5) (76, 43486303.8) (77, 43483126.5) (78, 43479808.2) (79, 43478945.3) (80, 43475610.2) (81, 43472585.0) (82, 43471572.1) (83, 43470047.6) (84, 43469513.2) (85, 43467776.2) (86, 43467908.2) (87, 43465389.9) (88, 43463839.3) (89, 43462024.2) (90, 43459810.7) (91, 43458278.2) (92, 43457234.2) (93, 43454318.2) (94, 43451649.9) (95, 43448195.5) (96, 43444949.4) (97, 43441720.1) (98, 43440769.9) (99, 43438807.1) (100, 43435819.1)
};
\addplot[color=red, line width = 1, forget plot] coordinates {
 (1, 18643029.2) (2, 40746287.2) (3, 40750823.4) (4, 40753825.7) (5, 41014514.1) (6, 41019075.4) (7, 41023728.7) (8, 41507632.9) (9, 41520478.6) (10, 41573534.0) (11, 42604094.6) (12, 42608771.0) (13, 42613273.6) (14, 42615571.8) (15, 42618515.8) (16, 42618964.9) (17, 42622953.3) (18, 42626432.5) (19, 42630588.4) (20, 42644476.6) (21, 42651217.0) (22, 42672533.1) (23, 42687630.2) (24, 42689972.5) (25, 42690066.1) (26, 42690249.8) (27, 42694707.0) (28, 42697396.3) (29, 42703053.9) (30, 42703139.3) (31, 42703202.0) (32, 42703281.7) (33, 42703373.7) (34, 42703400.9) (35, 42703464.3) (36, 42703502.3) (37, 42703564.9) (38, 42717982.8) (39, 42718487.9) (40, 42718551.4) (41, 42727723.7) (42, 42728178.7) (43, 42728298.0) (44, 42728423.5) (45, 42728431.3) (46, 42728723.1) (47, 42729180.7) (48, 42729465.8) (49, 42729541.9) (50, 42729651.5) (51, 42729744.5) (52, 42729809.1) (53, 42729908.3) (54, 42729994.1) (55, 42730062.7) (56, 42730098.8) (57, 42730137.3) (58, 42730371.1) (59, 42730467.0) (60, 42730579.0) (61, 42730628.9) (62, 42730776.4) (63, 42730822.8) (64, 42730901.6) (65, 42731755.8) (66, 42731774.3) (67, 42732009.1) (68, 42732183.9) (69, 42732366.0) (70, 42732629.7) (71, 42732790.7) (72, 42732842.9) (73, 42732881.8) (74, 42732915.0) (75, 42732944.0) (76, 42733016.6) (77, 42733070.7) (78, 42733105.3) (79, 42733118.6) (80, 42733221.8) (81, 42733280.7) (82, 42733302.3) (83, 42733325.9) (84, 42733365.1) (85, 42733375.0) (86, 42733430.1) (87, 42733462.3) (88, 42733471.1) (89, 42733487.7) (90, 42733489.5) (91, 42733493.8) (92, 42733522.5) (93, 42733528.7) (94, 42733551.8) (95, 42733557.2) (96, 42733570.2) (97, 42733579.9) (98, 42733584.2) (99, 42733596.4) (100, 42733607.1)
};
\addplot[color=red, line width = 1, forget plot] coordinates {
 (1, 22922977.4) (2, 42629547.5) (3, 42630104.1) (4, 42631076.2) (5, 42632778.2) (6, 42634102.7) (7, 42636056.2) (8, 42638095.9) (9, 42640606.7) (10, 42642358.9) (11, 42644018.3) (12, 42646361.0) (13, 42648014.6) (14, 42652035.7) (15, 42657964.8) (16, 42669619.1) (17, 42672178.8) (18, 42673927.4) (19, 42675568.2) (20, 42677407.5) (21, 42679219.4) (22, 42683944.2) (23, 42689402.4) (24, 42692177.7) (25, 42701507.2) (26, 42736678.0) (27, 42736682.5) (28, 42736719.9) (29, 42736876.4) (30, 42737055.5) (31, 42740955.9) (32, 42741077.1) (33, 42741265.3) (34, 42743355.7) (35, 42743427.8) (36, 42743439.8) (37, 42743507.3) (38, 42743521.2) (39, 42743595.3) (40, 42743674.9) (41, 42743685.9) (42, 42743693.5) (43, 42743697.5) (44, 42743715.8) (45, 42743720.9) (46, 42743728.9) (47, 42743742.4) (48, 42747824.2) (49, 42747830.1) (50, 42748193.1) (51, 42751901.7) (52, 42751975.5) (53, 42752126.7) (54, 42752149.7) (55, 42755221.1) (56, 42755568.1) (57, 42769963.1) (58, 42770335.0) (59, 42770367.5) (60, 42770753.3) (61, 42770794.9) (62, 42770819.6) (63, 42770824.1) (64, 42770826.9) (65, 42770828.3) (66, 42770834.9) (67, 42770836.8) (68, 42770836.8) (69, 42770838.4) (70, 42770866.2) (71, 42770874.2) (72, 42770887.1) (73, 42770925.9) (74, 42770931.8) (75, 42770947.6) (76, 42770953.7) (77, 42770959.0) (78, 42770963.6) (79, 42770996.8) (80, 42771003.7) (81, 42771007.6) (82, 42771011.0) (83, 42771011.0) (84, 42771012.5) (85, 42771018.3) (86, 42771022.7) (87, 42771024.7) (88, 42771027.3) (89, 42771036.4) (90, 42771038.3) (91, 42771040.2) (92, 42771042.4) (93, 42771044.1) (94, 42771045.2) (95, 42771047.2) (96, 42771053.2) (97, 42771054.9) (98, 42771056.0) (99, 42771056.3) (100, 42771056.7)
};
\addplot[color=red, line width = 1, forget plot] coordinates {
 (1, 17297251.4) (2, 42324844.9) (3, 42325652.2) (4, 42328107.2) (5, 42330276.4) (6, 42331740.6) (7, 42333619.3) (8, 42335899.0) (9, 42337297.3) (10, 42339640.9) (11, 42342414.7) (12, 42346714.0) (13, 42348132.2) (14, 42350050.4) (15, 42355836.2) (16, 42357618.2) (17, 42358569.0) (18, 42362422.4) (19, 42363630.7) (20, 42402895.5) (21, 42419540.2) (22, 42452844.5) (23, 42515888.9) (24, 42517064.8) (25, 42518689.9) (26, 42519179.3) (27, 42519179.3) (28, 42519179.7) (29, 42525120.6) (30, 42525152.5) (31, 42525177.5) (32, 42525209.5) (33, 42525255.7) (34, 42525725.8) (35, 42525753.9) (36, 42525852.9) (37, 42526046.0) (38, 42526061.1) (39, 42526064.1) (40, 42526069.8) (41, 42526091.4) (42, 42526096.4) (43, 42526098.8) (44, 42526137.7) (45, 42526266.1) (46, 42526507.4) (47, 42527453.4) (48, 42527468.8) (49, 42527522.8) (50, 42527544.4) (51, 42543052.6) (52, 42545691.0) (53, 42547382.1) (54, 42634992.7) (55, 42635027.2) (56, 42639343.7) (57, 42639619.0) (58, 42639629.5) (59, 42639892.9) (60, 42639899.7) (61, 42640087.8) (62, 42640166.1) (63, 42640224.1) (64, 42640720.5) (65, 42640756.3) (66, 42640761.4) (67, 42640761.7) (68, 42640780.5) (69, 42640782.7) (70, 42640794.5) (71, 42640796.2) (72, 42640974.0) (73, 42648818.2) (74, 42648846.1) (75, 42648869.9) (76, 42648886.2) (77, 42651003.4) (78, 42651067.6) (79, 42651400.0) (80, 42651411.0) (81, 42651503.6) (82, 42651559.4) (83, 42651572.4) (84, 42651754.3) (85, 42651767.6) (86, 42651768.3) (87, 42651777.5) (88, 42651788.8) (89, 42651792.6) (90, 42651841.5) (91, 42651860.8) (92, 42651864.2) (93, 42651866.7) (94, 42651868.6) (95, 42651873.0) (96, 42651878.9) (97, 42651882.3) (98, 42651883.6) (99, 42651887.0) (100, 42651888.0)
};
\addplot[color=red, line width = 1, forget plot] coordinates {
 (1, 17251573.5) (2, 38148264.6) (3, 38527221.5) (4, 40900740.6) (5, 40903502.1) (6, 40905325.1) (7, 40914769.9) (8, 40918405.1) (9, 40921620.8) (10, 41043860.1) (11, 42225433.9) (12, 42228748.8) (13, 42240308.5) (14, 42246863.8) (15, 42251124.3) (16, 42269508.5) (17, 42288012.7) (18, 42293141.7) (19, 42312241.8) (20, 42326957.5) (21, 42339614.5) (22, 42340048.5) (23, 42342045.6) (24, 42343168.0) (25, 42343503.9) (26, 42343676.6) (27, 42344302.7) (28, 42347631.6) (29, 42348030.4) (30, 42348073.8) (31, 42348593.0) (32, 42350726.6) (33, 42351010.5) (34, 42351261.6) (35, 42351324.9) (36, 42351423.7) (37, 42351445.9) (38, 42351481.8) (39, 42351482.9) (40, 42351605.6) (41, 42351630.1) (42, 42351651.5) (43, 42352349.0) (44, 42352659.5) (45, 42375496.0) (46, 42375528.2) (47, 43029407.2) (48, 43039123.6) (49, 43043279.4) (50, 43050414.1) (51, 43074020.1) (52, 43078710.8) (53, 43148370.4) (54, 43148431.8) (55, 43148847.6) (56, 43148860.2) (57, 43148860.2) (58, 43148860.2) (59, 43148860.2) (60, 43149105.0) (61, 43149124.7) (62, 43149159.3) (63, 43149166.9) (64, 43149521.0) (65, 43149838.1) (66, 43149848.7) (67, 43149848.9) (68, 43149848.9) (69, 43149860.0) (70, 43149860.0) (71, 43149863.0) (72, 43149863.0) (73, 43149867.0) (74, 43149972.4) (75, 43149976.6) (76, 43150026.6) (77, 43150026.6) (78, 43150026.6) (79, 43150037.6) (80, 43150037.6) (81, 43150086.9) (82, 43150087.0) (83, 43150104.4) (84, 43150104.6) (85, 43150137.3) (86, 43150147.9) (87, 43150150.6) (88, 43150154.3) (89, 43150164.3) (90, 43150164.3) (91, 43150166.0) (92, 43150166.3) (93, 43150167.4) (94, 43150167.4) (95, 43150167.4) (96, 43150167.6) (97, 43150168.7) (98, 43150171.3) (99, 43150185.0) (100, 43150185.1)
};
\addplot[color=red, line width = 1, forget plot] coordinates {
 (1, 24632768.1) (2, 40477122.2) (3, 41475400.2) (4, 41477144.7) (5, 41481085.4) (6, 41483301.6) (7, 41485895.1) (8, 41486697.2) (9, 41493727.4) (10, 41499166.1) (11, 41502834.9) (12, 41507467.0) (13, 41511807.7) (14, 41515766.3) (15, 41525786.5) (16, 41582496.3) (17, 41614861.7) (18, 41630811.2) (19, 42529442.5) (20, 42537846.3) (21, 42545132.9) (22, 42545451.0) (23, 42545830.3) (24, 42549176.3) (25, 42549772.0) (26, 42550255.1) (27, 42550296.3) (28, 42550589.2) (29, 42550818.4) (30, 42554495.7) (31, 42554911.8) (32, 42555053.1) (33, 42555153.2) (34, 42555182.8) (35, 42555294.5) (36, 42555391.9) (37, 42555435.9) (38, 42555457.1) (39, 42558794.4) (40, 42558885.0) (41, 42558910.7) (42, 42559093.9) (43, 42559550.3) (44, 42560460.7) (45, 42561049.5) (46, 42562167.1) (47, 42570084.2) (48, 42596012.8) (49, 42597262.8) (50, 42597417.1) (51, 42597464.4) (52, 42597782.5) (53, 42597959.5) (54, 42598074.8) (55, 42598119.4) (56, 42598425.4) (57, 42598941.9) (58, 42598953.1) (59, 42602899.8) (60, 42602969.0) (61, 42603238.0) (62, 42603282.9) (63, 42603378.3) (64, 42603379.5) (65, 42603464.7) (66, 42604169.3) (67, 42604234.0) (68, 42605843.4) (69, 42605906.1) (70, 42607347.1) (71, 42607363.6) (72, 42607406.0) (73, 42607766.2) (74, 42607808.7) (75, 42607870.7) (76, 42608642.6) (77, 42608778.4) (78, 42608785.3) (79, 42608851.7) (80, 42609030.9) (81, 42609055.6) (82, 42609131.1) (83, 42609156.0) (84, 42609177.5) (85, 42609181.0) (86, 42609190.8) (87, 42609205.7) (88, 42609254.1) (89, 42609302.8) (90, 42609313.8) (91, 42609332.2) (92, 42609336.0) (93, 42609387.6) (94, 42609410.7) (95, 42609449.8) (96, 42609475.9) (97, 42609475.9) (98, 42609541.7) (99, 42609595.5) (100, 42609618.1)
};
\addplot[color=red, line width = 1, forget plot] coordinates {
 (1, 22567590.6) (2, 38655347.5) (3, 40225375.1) (4, 41599647.0) (5, 42023234.0) (6, 42025392.1) (7, 42027914.0) (8, 42029929.3) (9, 42032912.2) (10, 42035694.4) (11, 42062532.1) (12, 42065225.1) (13, 42067803.8) (14, 42070301.7) (15, 42073882.8) (16, 42085023.2) (17, 42088067.8) (18, 42098419.5) (19, 42107461.1) (20, 42109916.9) (21, 42110104.6) (22, 42125668.7) (23, 42126053.8) (24, 42127277.3) (25, 42127339.1) (26, 42132364.6) (27, 42132648.9) (28, 42132860.5) (29, 42133533.4) (30, 42133886.4) (31, 42134134.8) (32, 42134540.5) (33, 42134746.1) (34, 42134930.6) (35, 42134930.6) (36, 42134986.9) (37, 42135283.6) (38, 42135283.6) (39, 42135283.6) (40, 42135532.5) (41, 42135562.4) (42, 42135602.9) (43, 42159337.4) (44, 42190053.3) (45, 42246724.4) (46, 42261985.3) (47, 42262517.0) (48, 42290939.3) (49, 42393380.6) (50, 42394775.2) (51, 42395136.1) (52, 42396096.5) (53, 42396181.2) (54, 42396181.2) (55, 42561194.6) (56, 42566553.8) (57, 42692772.9) (58, 42701628.0) (59, 42702849.4) (60, 42706177.6) (61, 42706509.2) (62, 42706621.4) (63, 42706625.3) (64, 42706660.7) (65, 42706667.7) (66, 42706671.3) (67, 42706671.3) (68, 42706734.1) (69, 42706734.7) (70, 42706735.2) (71, 42706735.2) (72, 42706735.4) (73, 42706751.7) (74, 42706751.7) (75, 42706755.2) (76, 42706757.0) (77, 42706770.5) (78, 42706775.1) (79, 42706775.8) (80, 42706776.2) (81, 42706776.3) (82, 42706798.7) (83, 42706804.4) (84, 42706804.6) (85, 42706804.6) (86, 42706825.6) (87, 42706826.2) (88, 42706826.2) (89, 42706829.5) (90, 42706829.5) (91, 42706836.1) (92, 42706836.8) (93, 42706837.1) (94, 42706837.1) (95, 42706837.1) (96, 42706837.1) (97, 42706837.1) (98, 42706837.2) (99, 42706838.8) (100, 42706974.9)
};
\addplot[color=red, line width = 1, forget plot] coordinates {
 (1, 24182696.4) (2, 41549739.3) (3, 41719871.9) (4, 41720601.2) (5, 42014681.7) (6, 42348485.9) (7, 42349761.8) (8, 42351305.2) (9, 42352462.0) (10, 42353496.7) (11, 42354195.3) (12, 42354390.0) (13, 42357676.8) (14, 42366870.8) (15, 42375848.7) (16, 42379435.9) (17, 42380686.0) (18, 42382293.1) (19, 42384472.9) (20, 42390791.5) (21, 42400512.1) (22, 42407038.1) (23, 42408842.4) (24, 42492589.3) (25, 42510173.5) (26, 42510480.4) (27, 42513182.6) (28, 42513465.6) (29, 42513823.5) (30, 42513859.5) (31, 42514176.7) (32, 42514930.5) (33, 42515279.2) (34, 42515883.4) (35, 42515893.1) (36, 42515896.2) (37, 42516781.7) (38, 42516792.4) (39, 42517116.9) (40, 42517337.4) (41, 42517348.4) (42, 42517600.7) (43, 42517726.4) (44, 42517952.9) (45, 42518098.8) (46, 42519119.7) (47, 42519125.5) (48, 42519142.4) (49, 42519146.2) (50, 42519389.7) (51, 42519390.7) (52, 42519885.3) (53, 42519891.1) (54, 42522130.2) (55, 42522211.7) (56, 42522763.5) (57, 42523277.3) (58, 42523460.9) (59, 42523464.2) (60, 42523467.0) (61, 42523471.4) (62, 42523473.1) (63, 42523473.2) (64, 42523539.8) (65, 42523708.3) (66, 42523733.1) (67, 42523745.0) (68, 42717290.7) (69, 42719861.9) (70, 42722357.0) (71, 42722360.7) (72, 42722364.6) (73, 42722579.2) (74, 42722622.4) (75, 42722625.3) (76, 42722625.8) (77, 42722811.3) (78, 42723021.4) (79, 42723032.6) (80, 42723032.9) (81, 42723033.4) (82, 42723036.5) (83, 42723266.7) (84, 42723274.1) (85, 42723288.9) (86, 42723367.9) (87, 42723466.9) (88, 42723706.1) (89, 42724390.1) (90, 42724401.9) (91, 42724418.5) (92, 42724421.9) (93, 42724422.7) (94, 42734039.1) (95, 42734042.1) (96, 42735208.1) (97, 42735351.8) (98, 42735352.1) (99, 42735352.2) (100, 42735382.9)
};
\addplot[color=red, line width = 1, forget plot] coordinates {
 (1, 24889422.2) (2, 41571464.2) (3, 41573336.7) (4, 41575263.0) (5, 41576695.8) (6, 41659114.1) (7, 41663018.3) (8, 41665458.7) (9, 41669773.9) (10, 41672195.9) (11, 41676752.0) (12, 41809839.2) (13, 41817502.7) (14, 42008259.4) (15, 42047297.5) (16, 42058861.1) (17, 42065752.6) (18, 42106429.1) (19, 42134267.4) (20, 42148697.0) (21, 42171849.7) (22, 42182724.8) (23, 42183296.8) (24, 42183855.7) (25, 42188629.0) (26, 42189275.7) (27, 42189744.2) (28, 42190380.0) (29, 42190601.1) (30, 42191055.6) (31, 42191245.6) (32, 42191431.9) (33, 42191463.9) (34, 42198369.2) (35, 42198525.7) (36, 42199345.1) (37, 42199721.2) (38, 42200102.7) (39, 42200206.6) (40, 42201528.3) (41, 42201647.3) (42, 42201740.1) (43, 42201740.1) (44, 42201753.7) (45, 42234555.0) (46, 42236808.5) (47, 42236812.3) (48, 42236814.0) (49, 42248502.9) (50, 42251536.2) (51, 42251595.6) (52, 42251611.8) (53, 42251634.2) (54, 42251636.8) (55, 42251984.6) (56, 42252257.6) (57, 42252264.8) (58, 42252292.5) (59, 42252329.0) (60, 42302585.5) (61, 42394325.6) (62, 42442771.9) (63, 42446398.0) (64, 42474979.5) (65, 42495219.8) (66, 42495364.4) (67, 42497444.7) (68, 42497533.1) (69, 42571203.1) (70, 42590521.9) (71, 42590639.7) (72, 42590656.7) (73, 42590783.9) (74, 42590784.0) (75, 42590784.0) (76, 42614910.7) (77, 42614926.8) (78, 42662195.4) (79, 42662614.4) (80, 42662623.1) (81, 42662624.4) (82, 42662668.8) (83, 42662736.1) (84, 42662751.2) (85, 42662753.2) (86, 42662755.4) (87, 42662756.3) (88, 42662777.9) (89, 42710379.8) (90, 42710387.1) (91, 42712049.8) (92, 42712050.1) (93, 42712373.8) (94, 42712379.0) (95, 42712385.9) (96, 42713534.4) (97, 42713702.7) (98, 42713721.2) (99, 42723533.4) (100, 42723573.4)
};
\addplot[color=red, line width = 1, forget plot] coordinates {
 (1, 18964900.7) (2, 42271923.7) (3, 42273784.0) (4, 42275050.5) (5, 42276163.3) (6, 42278573.8) (7, 42280318.5) (8, 42282218.4) (9, 42283116.6) (10, 42289978.3) (11, 42292879.7) (12, 42297767.4) (13, 42306832.8) (14, 42317187.2) (15, 42323561.0) (16, 42325858.0) (17, 42329820.6) (18, 42338922.4) (19, 42342017.9) (20, 42354195.4) (21, 42357414.9) (22, 42544991.5) (23, 42562596.0) (24, 42562798.3) (25, 42564041.6) (26, 42567565.9) (27, 42567853.1) (28, 42568059.5) (29, 42568286.4) (30, 42570349.6) (31, 42570411.9) (32, 42570805.0) (33, 42571003.8) (34, 42571053.6) (35, 42571054.4) (36, 42571074.4) (37, 42571251.6) (38, 42571315.8) (39, 42571356.9) (40, 42571397.5) (41, 42571404.7) (42, 42571552.1) (43, 42571616.7) (44, 42572087.1) (45, 42584007.1) (46, 42584091.5) (47, 42584196.8) (48, 42586091.8) (49, 42586096.5) (50, 42586180.2) (51, 42586266.0) (52, 42586294.9) (53, 42587335.0) (54, 42587377.4) (55, 42587424.2) (56, 42853149.2) (57, 42853402.0) (58, 42948806.9) (59, 42948832.3) (60, 42949475.3) (61, 42955786.4) (62, 42955901.1) (63, 42955924.3) (64, 42957409.8) (65, 42957838.4) (66, 42957838.8) (67, 42959504.5) (68, 42959508.5) (69, 42960224.6) (70, 42960235.0) (71, 42960248.3) (72, 42960597.7) (73, 42960605.5) (74, 42961177.9) (75, 42961180.3) (76, 42961193.9) (77, 42961209.3) (78, 42961225.7) (79, 42961238.4) (80, 42961241.2) (81, 42961241.8) (82, 42961246.7) (83, 42961253.4) (84, 42961298.5) (85, 42961328.4) (86, 42961356.2) (87, 42961365.5) (88, 42961783.3) (89, 42961957.5) (90, 42962080.7) (91, 42962100.6) (92, 42962119.6) (93, 42969223.5) (94, 42969233.6) (95, 42969468.9) (96, 42969611.4) (97, 42969633.7) (98, 42969634.6) (99, 42969785.2) (100, 42976002.3)
};
\addplot[color=blue, dotted, line width = 3] coordinates {
 (1, 43890303.2) (25, 43700397.7) (50, 43600444.5) (75, 43448789.1) (100, 43402142.9)
};
\addlegendentry{SDDP UB $|{\Omega_t}| = 100$}
\label{fig:50:m_sddp_ub}
\addplot[color=blue, line width = 2] coordinates {
 (1, 20373557.8) (2, 41750673.1) (3, 41752329.3) (4, 41753679.9) (5, 41755551.7) (6, 41757835.4) (7, 41759912.2) (8, 41762346.0) (9, 41763666.4) (10, 41765069.7) (11, 41766754.4) (12, 41768461.8) (13, 41772038.7) (14, 41779103.6) (15, 42239084.2) (16, 42271719.1) (17, 42276057.4) (18, 42292403.5) (19, 42303269.5) (20, 42321665.8) (21, 42347375.5) (22, 42350669.7) (23, 42353176.0) (24, 42353875.7) (25, 42365332.7) (26, 42365599.9) (27, 42365858.5) (28, 42367830.2) (29, 42368003.0) (30, 42368144.2) (31, 42368335.7) (32, 42368585.1) (33, 42368800.8) (34, 42368902.2) (35, 42372799.7) (36, 42373020.5) (37, 42373593.0) (38, 42373858.5) (39, 42374025.7) (40, 42374247.1) (41, 42374454.6) (42, 42374492.6) (43, 42374503.3) (44, 42374545.2) (45, 42573942.1) (46, 42651353.5) (47, 42652034.1) (48, 42696335.8) (49, 42734439.7) (50, 42734883.8) (51, 42738662.0) (52, 42740978.1) (53, 42742156.6) (54, 42750061.1) (55, 42752786.3) (56, 42763733.3) (57, 42763743.3) (58, 42763747.6) (59, 42763907.7) (60, 42763936.6) (61, 42763987.5) (62, 42764013.6) (63, 42764082.3) (64, 42764091.3) (65, 42764097.7) (66, 42764098.2) (67, 42764103.8) (68, 42764108.0) (69, 42764109.5) (70, 42764109.9) (71, 42764111.4) (72, 42764163.3) (73, 42764184.1) (74, 42764191.5) (75, 42764193.0) (76, 42764193.7) (77, 42764195.2) (78, 42764238.1) (79, 42764239.5) (80, 42764244.0) (81, 42764245.3) (82, 42764248.0) (83, 42764249.1) (84, 42764261.5) (85, 42764262.8) (86, 42764286.1) (87, 42764287.5) (88, 42764293.7) (89, 42764295.5) (90, 42764296.3) (91, 42764302.5) (92, 42764326.7) (93, 42764381.9) (94, 42764387.5) (95, 42764390.7) (96, 42764407.9) (97, 42764558.5) (98, 42764560.2) (99, 42765182.8) (100, 42765183.7)
};
\addlegendentry{SDDP LB $|{\Omega_t}|=100$}
\label{fig:50:m_sddp_lb}
\end{axis}
\end{tikzpicture}
\caption{Numerical comparison of multistage stochastic optimization methods for $|R^x_t|= 50$.}
\label{fig:50}
\end{figure}



==> temp6.tex <==
\begin{figure}[H]
\begin{tikzpicture}[baseline]
\pgfplotsset{every axis legend/.append style={font=\footnotesize, at={(0.6,0.0)},anchor=south, legend columns=3}}
\begin{axis}[
height=2.4in,
width=6.0in,
grid=major,
xtick = {0, 50,...,100},
ymin=41000000.0,
ymax=44500000.0,
title={The Effect of Sampling for Regularized SDDP},
xlabel={Iteration},
ylabel={Value (\$)}]
\addplot[color=red, dashed, line width = 1] coordinates {
 (1, 43782776.1) (2, 43876960.3) (3, 43753010.0) (4, 43679734.4) (5, 43638389.7) (6, 43606745.1) (7, 43573454.7) (8, 43553433.1) (9, 43537043.4) (10, 43523015.5) (11, 43507860.5) (12, 43495077.9) (13, 43482884.0) (14, 43473643.7) (15, 43466615.4) (16, 43456727.5) (17, 43454139.9) (18, 43447309.0) (19, 43440242.1) (20, 43436619.5) (21, 43430307.6) (22, 43427157.5) (23, 43423278.9) (24, 43420295.4) (25, 43418535.9) (26, 43417647.5) (27, 43413651.8) (28, 43412373.8) (29, 43410636.6) (30, 43409085.6) (31, 43408678.3) (32, 43407620.3) (33, 43406712.6) (34, 43406436.4) (35, 43404444.1) (36, 43402242.9) (37, 43401338.4) (38, 43400488.0) (39, 43399993.0) (40, 43398943.9) (41, 43398007.9) (42, 43396411.5) (43, 43396434.3) (44, 43395259.4) (45, 43395132.2) (46, 43394638.5) (47, 43394793.2) (48, 43394376.1) (49, 43394340.9) (50, 43394864.9) (51, 43386126.1) (52, 43373921.2) (53, 43371835.3) (54, 43370034.4) (55, 43367786.5) (56, 43366679.5) (57, 43366151.5) (58, 43365563.0) (59, 43365105.9) (60, 43363947.7) (61, 43364490.7) (62, 43364660.9) (63, 43365955.1) (64, 43365270.6) (65, 43365132.3) (66, 43366053.8) (67, 43364487.9) (68, 43364795.7) (69, 43364450.9) (70, 43362183.1) (71, 43362260.8) (72, 43360969.5) (73, 43360087.6) (74, 43359176.9) (75, 43357720.4) (76, 43356276.1) (77, 43355901.9) (78, 43354699.9) (79, 43352242.0) (80, 43351140.3) (81, 43349029.2) (82, 43347118.8) (83, 43345680.1) (84, 43344365.7) (85, 43343498.5) (86, 43342664.9) (87, 43340937.5) (88, 43338692.9) (89, 43336543.0) (90, 43335200.6) (91, 43333365.1) (92, 43332433.7) (93, 43330328.0) (94, 43329440.2) (95, 43326774.4) (96, 43326440.0) (97, 43325011.8) (98, 43322918.3) (99, 43320926.6) (100, 43319010.2)
};
\addlegendentry{SDDP UB $|\hat{\Omega_t}| = 20$}
\label{fig:100:m_reg_sddp_ub}
\addplot[color=red, line width = 1] coordinates {
 (1, 19255773.0) (2, 41618903.2) (3, 42440870.2) (4, 42441035.7) (5, 42606384.1) (6, 42606524.5) (7, 42688578.3) (8, 42688581.5) (9, 42688581.5) (10, 42688581.8) (11, 42688581.8) (12, 42688581.8) (13, 42688581.8) (14, 42688582.2) (15, 42688582.2) (16, 42688585.5) (17, 42688586.5) (18, 42688586.5) (19, 42688586.5) (20, 42689034.5) (21, 42689039.6) (22, 42695645.7) (23, 42695791.1) (24, 42695832.1) (25, 42695839.7) (26, 42695870.2) (27, 42697333.6) (28, 42698000.3) (29, 42698282.9) (30, 42698340.5) (31, 42698502.3) (32, 42698545.4) (33, 42698580.6) (34, 42698602.9) (35, 42698633.9) (36, 42699060.1) (37, 42699213.0) (38, 42699419.0) (39, 42699904.3) (40, 42699971.3) (41, 42700015.3) (42, 42700139.9) (43, 42700173.2) (44, 42701090.8) (45, 42701365.3) (46, 42701656.3) (47, 42701858.6) (48, 42701911.5) (49, 42702114.0) (50, 42702226.7) (51, 42702496.5) (52, 42702533.7) (53, 42702572.5) (54, 42702588.7) (55, 42703018.8) (56, 42703187.1) (57, 42703265.3) (58, 42703266.0) (59, 42703277.5) (60, 42705377.4) (61, 42751998.5) (62, 42753486.1) (63, 42753649.4) (64, 42753849.2) (65, 42753912.7) (66, 42754027.2) (67, 42754144.3) (68, 42754219.5) (69, 42754295.7) (70, 42825814.4) (71, 42835047.4) (72, 42835724.5) (73, 42836348.3) (74, 42836408.5) (75, 42836419.9) (76, 42836523.7) (77, 42845709.0) (78, 42846105.7) (79, 42846662.6) (80, 42846824.3) (81, 42848634.9) (82, 42848752.4) (83, 42848880.1) (84, 42848938.4) (85, 42848982.8) (86, 42849061.3) (87, 42849087.9) (88, 42849100.6) (89, 42849117.9) (90, 42849124.4) (91, 42849129.2) (92, 42849270.3) (93, 42850318.8) (94, 42850443.5) (95, 42850972.2) (96, 42851437.4) (97, 42851558.6) (98, 42851591.7) (99, 42851602.0) (100, 42851657.5)
};
\addlegendentry{SDDP LB $|\hat{\Omega_t}| = 20$}
\label{fig:100:m_reg_sddp_lb}
\addplot[color=red, dashed, line width = 1, forget plot] coordinates {
 (1, 44041404.3) (2, 43912965.5) (3, 43877027.0) (4, 43866521.8) (5, 43841644.9) (6, 43819675.0) (7, 43805131.9) (8, 43800473.5) (9, 43795078.4) (10, 43788551.1) (11, 43774540.6) (12, 43761017.5) (13, 43755072.7) (14, 43758411.4) (15, 43748760.8) (16, 43745863.1) (17, 43735950.0) (18, 43728432.1) (19, 43719785.8) (20, 43715148.2) (21, 43708019.7) (22, 43703490.2) (23, 43694443.2) (24, 43688760.8) (25, 43680183.0) (26, 43671709.3) (27, 43666419.9) (28, 43657598.2) (29, 43650411.4) (30, 43642552.7) (31, 43635548.6) (32, 43627469.5) (33, 43619799.1) (34, 43612221.0) (35, 43607107.6) (36, 43599734.5) (37, 43590689.0) (38, 43585415.1) (39, 43578132.7) (40, 43571993.7) (41, 43566207.3) (42, 43560849.8) (43, 43554770.7) (44, 43549285.6) (45, 43543676.6) (46, 43538146.3) (47, 43532785.8) (48, 43527188.1) (49, 43522571.6) (50, 43517069.1) (51, 43502934.8) (52, 43492967.3) (53, 43483767.9) (54, 43473325.1) (55, 43464827.1) (56, 43456711.2) (57, 43448526.1) (58, 43439676.5) (59, 43431319.7) (60, 43422713.9) (61, 43416337.1) (62, 43410550.0) (63, 43403959.1) (64, 43393822.3) (65, 43387437.7) (66, 43379803.7) (67, 43375064.3) (68, 43370357.5) (69, 43365464.1) (70, 43359299.4) (71, 43354704.7) (72, 43349133.2) (73, 43344609.2) (74, 43340377.9) (75, 43337160.2) (76, 43333942.8) (77, 43329468.8) (78, 43326503.2) (79, 43323797.9) (80, 43321806.0) (81, 43319863.2) (82, 43319231.8) (83, 43317519.0) (84, 43317031.1) (85, 43315122.6) (86, 43316079.2) (87, 43317253.9) (88, 43316106.4) (89, 43316855.1) (90, 43316786.1) (91, 43317145.1) (92, 43316285.9) (93, 43317456.5) (94, 43316977.0) (95, 43317649.8) (96, 43318130.9) (97, 43319103.1) (98, 43320405.4) (99, 43321558.1) (100, 43322831.7)
};
\addplot[color=red, dashed, line width = 1, forget plot] coordinates {
 (1, 44026617.5) (2, 43909817.5) (3, 43879036.4) (4, 43866895.6) (5, 43843951.0) (6, 43827443.2) (7, 43812157.7) (8, 43810746.6) (9, 43811229.9) (10, 43806149.2) (11, 43795060.7) (12, 43783513.4) (13, 43775035.4) (14, 43776918.8) (15, 43776361.0) (16, 43764720.5) (17, 43757312.6) (18, 43746321.0) (19, 43737814.5) (20, 43725912.7) (21, 43716521.8) (22, 43708356.1) (23, 43699726.9) (24, 43695253.7) (25, 43686291.6) (26, 43677545.7) (27, 43669848.3) (28, 43662620.3) (29, 43654003.3) (30, 43646471.0) (31, 43638364.7) (32, 43631718.6) (33, 43625296.5) (34, 43619550.8) (35, 43612526.6) (36, 43605558.7) (37, 43599338.8) (38, 43593670.4) (39, 43588780.6) (40, 43582695.4) (41, 43576736.5) (42, 43571115.1) (43, 43565842.3) (44, 43560372.2) (45, 43555469.9) (46, 43550664.0) (47, 43546327.6) (48, 43541041.2) (49, 43536030.0) (50, 43532024.6) (51, 43518614.0) (52, 43509208.8) (53, 43499296.3) (54, 43488586.8) (55, 43480023.9) (56, 43471305.5) (57, 43463580.3) (58, 43453331.7) (59, 43443015.8) (60, 43434372.5) (61, 43426830.7) (62, 43419896.2) (63, 43412932.4) (64, 43403224.2) (65, 43394380.9) (66, 43388178.6) (67, 43381854.1) (68, 43376986.9) (69, 43371611.7) (70, 43367671.5) (71, 43363143.7) (72, 43359215.9) (73, 43355390.0) (74, 43350637.9) (75, 43347767.6) (76, 43345185.1) (77, 43342256.6) (78, 43340114.7) (79, 43338581.8) (80, 43336580.7) (81, 43335200.1) (82, 43334113.1) (83, 43332189.8) (84, 43329427.7) (85, 43328873.6) (86, 43328358.2) (87, 43327153.1) (88, 43325696.6) (89, 43324335.6) (90, 43324448.1) (91, 43323856.8) (92, 43323403.1) (93, 43323347.9) (94, 43323844.2) (95, 43322671.7) (96, 43323143.4) (97, 43322275.0) (98, 43322865.6) (99, 43323439.5) (100, 43323499.6)
};
\addplot[color=red, dashed, line width = 1, forget plot] coordinates {
 (1, 44013943.8) (2, 43925739.6) (3, 43863717.1) (4, 43822123.5) (5, 43806830.8) (6, 43784852.3) (7, 43770492.8) (8, 43762086.7) (9, 43751423.6) (10, 43745863.2) (11, 43735125.6) (12, 43728612.5) (13, 43725983.6) (14, 43728622.6) (15, 43723622.6) (16, 43714088.9) (17, 43706178.4) (18, 43703436.9) (19, 43696676.2) (20, 43691377.1) (21, 43685565.2) (22, 43677713.7) (23, 43670989.1) (24, 43660406.5) (25, 43654175.5) (26, 43647987.7) (27, 43641479.9) (28, 43634225.6) (29, 43627110.1) (30, 43620002.3) (31, 43611378.9) (32, 43604798.5) (33, 43598433.1) (34, 43592055.8) (35, 43584958.7) (36, 43579554.2) (37, 43574148.7) (38, 43568414.4) (39, 43562625.9) (40, 43557918.6) (41, 43551999.0) (42, 43546726.3) (43, 43541679.4) (44, 43536075.8) (45, 43530033.4) (46, 43524808.1) (47, 43520044.2) (48, 43515369.5) (49, 43510978.3) (50, 43506805.2) (51, 43492249.0) (52, 43481360.1) (53, 43472520.2) (54, 43464830.5) (55, 43456651.5) (56, 43450498.8) (57, 43444229.3) (58, 43435841.1) (59, 43429046.8) (60, 43421962.5) (61, 43416000.8) (62, 43410062.9) (63, 43401313.8) (64, 43392855.7) (65, 43387471.2) (66, 43381496.8) (67, 43376025.7) (68, 43369465.4) (69, 43363858.9) (70, 43358565.3) (71, 43353674.0) (72, 43349932.7) (73, 43346109.8) (74, 43344576.7) (75, 43341348.7) (76, 43337637.8) (77, 43334069.7) (78, 43332359.4) (79, 43330655.1) (80, 43328506.9) (81, 43328208.2) (82, 43327105.3) (83, 43325211.2) (84, 43323590.3) (85, 43323423.9) (86, 43321995.3) (87, 43320401.7) (88, 43319227.7) (89, 43318196.0) (90, 43317686.3) (91, 43317708.8) (92, 43318145.8) (93, 43318142.2) (94, 43319498.2) (95, 43321216.9) (96, 43322420.3) (97, 43324104.8) (98, 43324733.8) (99, 43326442.9) (100, 43327634.7)
};
\addplot[color=red, dashed, line width = 1, forget plot] coordinates {
 (1, 44219330.7) (2, 44019203.8) (3, 43946214.5) (4, 43928156.9) (5, 43905304.0) (6, 43883372.3) (7, 43868133.9) (8, 43864928.0) (9, 43853149.9) (10, 43844299.9) (11, 43835738.9) (12, 43829245.9) (13, 43829668.7) (14, 43828510.5) (15, 43827610.3) (16, 43822036.4) (17, 43813562.0) (18, 43806010.0) (19, 43794301.6) (20, 43786681.3) (21, 43777094.3) (22, 43769910.2) (23, 43762727.3) (24, 43755917.5) (25, 43747845.5) (26, 43743270.0) (27, 43733995.7) (28, 43727562.1) (29, 43721026.8) (30, 43714562.2) (31, 43708647.1) (32, 43701438.1) (33, 43692696.2) (34, 43686220.3) (35, 43678427.9) (36, 43672460.1) (37, 43667322.4) (38, 43660775.0) (39, 43654930.2) (40, 43649609.9) (41, 43644945.3) (42, 43640606.6) (43, 43635730.7) (44, 43631646.9) (45, 43628783.5) (46, 43625151.1) (47, 43621738.6) (48, 43617727.2) (49, 43614280.5) (50, 43611395.8) (51, 43595807.1) (52, 43589127.4) (53, 43582825.9) (54, 43574269.6) (55, 43567471.2) (56, 43561494.4) (57, 43556289.7) (58, 43548458.4) (59, 43542388.2) (60, 43536475.3) (61, 43530834.7) (62, 43525085.8) (63, 43517543.8) (64, 43511240.7) (65, 43505231.6) (66, 43499592.3) (67, 43494902.9) (68, 43491684.5) (69, 43489622.9) (70, 43485996.5) (71, 43483579.8) (72, 43480316.4) (73, 43478174.4) (74, 43476360.5) (75, 43475384.9) (76, 43472658.3) (77, 43472903.0) (78, 43471733.7) (79, 43471025.5) (80, 43470110.5) (81, 43468745.8) (82, 43469142.0) (83, 43470739.3) (84, 43471835.3) (85, 43473680.7) (86, 43473889.9) (87, 43473868.8) (88, 43475054.2) (89, 43476117.4) (90, 43477160.7) (91, 43477850.0) (92, 43477959.5) (93, 43479387.4) (94, 43479936.0) (95, 43479373.4) (96, 43479385.4) (97, 43479515.2) (98, 43480662.0) (99, 43482517.4) (100, 43482625.7)
};
\addplot[color=red, dashed, line width = 1, forget plot] coordinates {
 (1, 44234628.4) (2, 44063297.7) (3, 43983624.8) (4, 43951746.1) (5, 43928204.6) (6, 43898305.2) (7, 43874044.5) (8, 43855596.3) (9, 43843985.7) (10, 43838065.7) (11, 43823882.6) (12, 43811652.4) (13, 43803545.8) (14, 43792854.1) (15, 43783666.7) (16, 43777298.5) (17, 43770193.7) (18, 43762715.5) (19, 43754955.2) (20, 43747383.8) (21, 43739652.8) (22, 43731509.8) (23, 43724733.7) (24, 43715416.6) (25, 43713545.6) (26, 43708098.2) (27, 43702181.0) (28, 43693920.6) (29, 43686757.3) (30, 43677416.0) (31, 43667984.2) (32, 43660009.7) (33, 43650520.5) (34, 43644598.6) (35, 43637501.0) (36, 43631505.5) (37, 43624718.4) (38, 43618673.0) (39, 43612298.0) (40, 43605919.1) (41, 43598999.1) (42, 43593102.0) (43, 43587537.8) (44, 43582257.3) (45, 43576028.9) (46, 43571765.6) (47, 43567116.4) (48, 43563882.4) (49, 43560207.2) (50, 43556510.6) (51, 43538716.4) (52, 43528378.3) (53, 43518618.3) (54, 43509514.9) (55, 43500909.4) (56, 43493058.7) (57, 43485759.1) (58, 43478266.1) (59, 43470951.5) (60, 43462676.2) (61, 43456408.2) (62, 43450557.7) (63, 43443522.4) (64, 43438185.0) (65, 43432581.5) (66, 43426534.4) (67, 43420670.3) (68, 43415157.0) (69, 43410205.5) (70, 43405725.6) (71, 43400964.7) (72, 43397273.6) (73, 43392930.7) (74, 43389946.5) (75, 43383460.6) (76, 43380145.3) (77, 43376799.8) (78, 43375815.5) (79, 43373958.8) (80, 43372464.5) (81, 43371858.1) (82, 43370953.7) (83, 43372126.3) (84, 43370898.7) (85, 43370713.7) (86, 43370302.2) (87, 43369521.7) (88, 43369618.3) (89, 43369879.8) (90, 43370547.3) (91, 43372023.1) (92, 43372700.0) (93, 43373145.0) (94, 43373374.1) (95, 43374731.0) (96, 43374361.1) (97, 43374353.5) (98, 43373298.7) (99, 43373511.9) (100, 43373446.0)
};
\addplot[color=red, dashed, line width = 1, forget plot] coordinates {
 (1, 43903887.1) (2, 43770505.8) (3, 43732387.5) (4, 43703019.0) (5, 43685707.4) (6, 43671381.7) (7, 43666944.6) (8, 43664309.2) (9, 43649327.0) (10, 43642935.9) (11, 43641603.6) (12, 43640229.4) (13, 43637299.9) (14, 43630007.4) (15, 43624006.6) (16, 43611664.7) (17, 43611391.6) (18, 43607840.0) (19, 43598986.3) (20, 43595197.8) (21, 43589837.3) (22, 43582263.3) (23, 43573427.5) (24, 43566946.3) (25, 43560136.5) (26, 43553780.0) (27, 43547129.0) (28, 43541597.0) (29, 43535415.0) (30, 43526423.0) (31, 43521300.8) (32, 43514421.8) (33, 43507708.8) (34, 43501001.8) (35, 43495709.0) (36, 43488379.8) (37, 43482213.5) (38, 43476379.5) (39, 43472598.9) (40, 43468044.4) (41, 43462562.6) (42, 43458599.8) (43, 43454279.2) (44, 43449204.6) (45, 43444573.3) (46, 43439883.6) (47, 43435455.0) (48, 43432582.8) (49, 43428931.2) (50, 43424341.5) (51, 43411381.8) (52, 43402814.7) (53, 43393257.6) (54, 43386011.4) (55, 43378220.1) (56, 43370758.4) (57, 43363565.7) (58, 43355239.8) (59, 43349486.7) (60, 43342878.5) (61, 43335235.3) (62, 43327749.4) (63, 43320631.9) (64, 43314886.9) (65, 43308496.7) (66, 43305009.5) (67, 43297568.5) (68, 43292038.8) (69, 43288874.0) (70, 43283769.1) (71, 43279200.0) (72, 43275632.0) (73, 43273161.5) (74, 43269773.9) (75, 43265440.2) (76, 43262571.8) (77, 43260318.9) (78, 43257107.9) (79, 43254258.7) (80, 43254204.9) (81, 43252044.2) (82, 43251101.0) (83, 43250139.2) (84, 43249359.9) (85, 43248125.9) (86, 43248539.8) (87, 43249027.9) (88, 43248824.3) (89, 43247855.2) (90, 43246407.4) (91, 43247016.7) (92, 43246391.1) (93, 43245609.0) (94, 43246683.4) (95, 43246877.1) (96, 43247371.0) (97, 43247740.6) (98, 43247047.6) (99, 43247601.0) (100, 43249015.3)
};
\addplot[color=red, dashed, line width = 1, forget plot] coordinates {
 (1, 43648399.2) (2, 43609133.5) (3, 43584066.7) (4, 43563860.7) (5, 43563807.5) (6, 43561534.4) (7, 43561674.4) (8, 43563036.7) (9, 43555244.4) (10, 43546033.1) (11, 43542080.9) (12, 43534485.7) (13, 43530310.8) (14, 43527123.4) (15, 43520922.8) (16, 43518018.6) (17, 43509773.7) (18, 43502281.6) (19, 43496241.5) (20, 43489194.8) (21, 43481389.6) (22, 43474569.0) (23, 43465552.8) (24, 43459879.7) (25, 43453839.3) (26, 43446060.8) (27, 43440121.2) (28, 43434868.1) (29, 43429777.1) (30, 43424222.0) (31, 43418289.7) (32, 43413808.9) (33, 43409736.6) (34, 43405839.7) (35, 43401104.8) (36, 43397051.9) (37, 43392170.2) (38, 43387627.7) (39, 43383292.4) (40, 43379832.9) (41, 43376166.5) (42, 43372794.0) (43, 43370310.6) (44, 43367247.5) (45, 43363618.6) (46, 43361394.9) (47, 43358967.0) (48, 43357294.6) (49, 43355039.7) (50, 43352957.2) (51, 43344859.4) (52, 43338607.0) (53, 43333099.8) (54, 43328698.5) (55, 43323267.5) (56, 43317790.7) (57, 43311448.8) (58, 43305676.9) (59, 43301644.2) (60, 43297593.6) (61, 43293873.8) (62, 43290537.1) (63, 43286980.3) (64, 43283598.4) (65, 43280971.0) (66, 43277434.9) (67, 43275810.3) (68, 43273789.0) (69, 43271833.0) (70, 43270837.6) (71, 43270768.9) (72, 43270428.7) (73, 43271430.2) (74, 43270851.3) (75, 43270955.3) (76, 43272163.6) (77, 43272659.6) (78, 43273216.3) (79, 43273534.7) (80, 43274568.1) (81, 43275766.6) (82, 43275602.5) (83, 43276268.8) (84, 43276702.5) (85, 43277497.9) (86, 43278666.7) (87, 43280759.2) (88, 43282683.3) (89, 43283996.2) (90, 43284483.9) (91, 43286152.2) (92, 43287993.7) (93, 43288701.0) (94, 43290872.1) (95, 43292722.8) (96, 43293605.6) (97, 43295150.6) (98, 43295502.6) (99, 43296595.5) (100, 43298350.3)
};
\addplot[color=red, dashed, line width = 1, forget plot] coordinates {
 (1, 43842216.0) (2, 43716775.9) (3, 43699206.6) (4, 43683578.9) (5, 43673622.6) (6, 43663705.7) (7, 43655007.3) (8, 43652195.3) (9, 43656166.9) (10, 43646667.7) (11, 43635248.5) (12, 43630753.9) (13, 43631694.4) (14, 43619055.5) (15, 43615126.2) (16, 43608666.9) (17, 43599501.1) (18, 43592144.2) (19, 43583420.8) (20, 43573678.5) (21, 43567046.8) (22, 43557531.9) (23, 43548008.6) (24, 43538043.6) (25, 43530727.8) (26, 43522754.0) (27, 43514496.5) (28, 43506456.4) (29, 43499364.7) (30, 43492182.3) (31, 43485131.6) (32, 43478771.9) (33, 43472919.0) (34, 43466650.6) (35, 43461650.8) (36, 43457738.1) (37, 43454126.4) (38, 43450272.8) (39, 43447276.7) (40, 43444381.2) (41, 43441452.3) (42, 43437403.6) (43, 43435431.2) (44, 43433061.5) (45, 43430633.6) (46, 43429145.1) (47, 43427782.8) (48, 43427123.9) (49, 43425517.2) (50, 43424874.7) (51, 43414952.8) (52, 43410483.7) (53, 43404433.1) (54, 43399152.8) (55, 43394139.7) (56, 43388924.1) (57, 43383739.4) (58, 43378596.5) (59, 43371852.1) (60, 43367622.1) (61, 43364860.0) (62, 43361241.1) (63, 43355947.9) (64, 43354540.1) (65, 43350771.0) (66, 43348281.5) (67, 43346582.7) (68, 43344643.1) (69, 43343668.2) (70, 43344064.9) (71, 43343431.4) (72, 43343656.9) (73, 43344179.9) (74, 43345362.0) (75, 43346869.2) (76, 43348261.9) (77, 43350572.1) (78, 43351568.9) (79, 43352633.8) (80, 43354446.2) (81, 43356108.6) (82, 43357883.1) (83, 43359190.1) (84, 43361311.5) (85, 43362990.4) (86, 43365166.3) (87, 43366117.0) (88, 43367442.2) (89, 43368787.3) (90, 43369661.3) (91, 43370855.3) (92, 43373663.7) (93, 43374588.6) (94, 43375331.6) (95, 43376693.7) (96, 43377167.5) (97, 43377252.8) (98, 43377118.8) (99, 43377802.2) (100, 43378226.8)
};
\addplot[color=red, dashed, line width = 1, forget plot] coordinates {
 (1, 44154854.5) (2, 44030657.5) (3, 43928349.3) (4, 43868144.3) (5, 43849516.3) (6, 43821653.0) (7, 43817562.6) (8, 43813289.2) (9, 43806369.5) (10, 43804050.4) (11, 43794429.5) (12, 43786389.0) (13, 43779038.1) (14, 43771032.7) (15, 43759550.7) (16, 43746895.1) (17, 43734680.8) (18, 43724167.1) (19, 43718931.5) (20, 43710926.5) (21, 43706208.6) (22, 43694359.0) (23, 43687706.3) (24, 43680190.1) (25, 43671025.1) (26, 43660477.1) (27, 43654788.0) (28, 43647359.9) (29, 43641775.8) (30, 43636314.8) (31, 43633621.6) (32, 43630137.6) (33, 43624950.7) (34, 43621165.0) (35, 43616801.4) (36, 43613068.7) (37, 43610671.7) (38, 43607681.8) (39, 43603495.1) (40, 43598347.8) (41, 43594479.7) (42, 43589726.4) (43, 43584760.9) (44, 43582088.0) (45, 43577475.1) (46, 43574244.1) (47, 43569974.4) (48, 43566995.1) (49, 43563504.7) (50, 43560487.6) (51, 43545449.2) (52, 43535726.4) (53, 43530549.6) (54, 43524719.9) (55, 43517186.5) (56, 43511959.4) (57, 43503746.2) (58, 43496096.3) (59, 43489068.2) (60, 43481719.8) (61, 43476438.3) (62, 43471061.5) (63, 43466111.4) (64, 43461284.8) (65, 43457491.8) (66, 43454412.8) (67, 43451531.8) (68, 43449388.8) (69, 43445367.0) (70, 43442366.0) (71, 43438097.9) (72, 43436224.5) (73, 43434395.0) (74, 43433123.2) (75, 43433279.3) (76, 43434730.9) (77, 43432584.8) (78, 43432282.5) (79, 43431065.9) (80, 43430018.1) (81, 43427734.9) (82, 43426103.2) (83, 43425508.0) (84, 43424418.0) (85, 43424170.6) (86, 43422838.1) (87, 43421070.5) (88, 43421040.6) (89, 43421138.4) (90, 43422032.4) (91, 43422318.9) (92, 43423489.9) (93, 43426007.6) (94, 43425169.9) (95, 43426875.8) (96, 43426533.4) (97, 43427999.3) (98, 43428400.0) (99, 43430080.4) (100, 43432457.1)
};
\addplot[color=red, line width = 1, forget plot] coordinates {
 (1, 15608077.8) (2, 42993913.5) (3, 42994056.2) (4, 42994420.4) (5, 42994684.8) (6, 42994883.0) (7, 42994992.2) (8, 42995023.4) (9, 42995121.6) (10, 42995121.6) (11, 42995290.0) (12, 42995520.5) (13, 42995572.2) (14, 42995627.2) (15, 42995715.9) (16, 42995868.4) (17, 42996354.3) (18, 42997683.3) (19, 42997913.9) (20, 42998669.7) (21, 42998920.7) (22, 43000257.1) (23, 43003939.5) (24, 43005128.1) (25, 43005137.3) (26, 43005152.6) (27, 43007520.0) (28, 43009550.3) (29, 43009996.7) (30, 43015823.2) (31, 43016251.4) (32, 43016255.1) (33, 43016255.1) (34, 43016255.2) (35, 43016255.3) (36, 43016259.6) (37, 43016261.1) (38, 43017931.5) (39, 43018487.5) (40, 43018504.4) (41, 43018504.7) (42, 43018504.7) (43, 43020946.2) (44, 43021612.5) (45, 43022269.3) (46, 43022311.5) (47, 43022339.4) (48, 43022385.8) (49, 43023345.5) (50, 43023499.3) (51, 43023501.3) (52, 43023557.4) (53, 43023595.8) (54, 43023622.6) (55, 43023623.2) (56, 43023623.3) (57, 43023623.3) (58, 43023623.4) (59, 43023623.6) (60, 43023623.8) (61, 43023623.8) (62, 43023624.0) (63, 43023624.1) (64, 43023790.6) (65, 43023795.4) (66, 43023800.7) (67, 43023885.7) (68, 43024034.1) (69, 43024109.4) (70, 43024180.3) (71, 43024200.8) (72, 43024210.1) (73, 43024221.1) (74, 43024225.0) (75, 43024228.8) (76, 43024230.8) (77, 43024234.9) (78, 43024241.2) (79, 43024242.5) (80, 43024288.2) (81, 43024291.0) (82, 43024304.7) (83, 43025994.2) (84, 43026020.0) (85, 43026097.0) (86, 43026221.1) (87, 43026230.1) (88, 43026250.0) (89, 43026289.0) (90, 43026302.5) (91, 43026304.1) (92, 43026318.2) (93, 43026324.0) (94, 43026326.4) (95, 43026354.3) (96, 43026363.7) (97, 43026364.9) (98, 43026374.2) (99, 43026374.3) (100, 43026376.6)
};
\addplot[color=red, line width = 1, forget plot] coordinates {
 (1, 22765848.2) (2, 42997106.2) (3, 42997184.4) (4, 42997193.2) (5, 42997250.4) (6, 42997255.2) (7, 42997267.1) (8, 42997274.8) (9, 42997306.5) (10, 42997325.5) (11, 42997340.8) (12, 42997341.2) (13, 42997375.8) (14, 42997481.6) (15, 42997652.5) (16, 42997839.6) (17, 42997931.6) (18, 42997932.4) (19, 42998197.6) (20, 42998999.9) (21, 42999846.9) (22, 43001144.9) (23, 43004199.4) (24, 43005416.0) (25, 43006558.5) (26, 43009404.9) (27, 43010027.8) (28, 43012969.8) (29, 43019803.0) (30, 43019920.0) (31, 43023259.3) (32, 43023259.3) (33, 43023259.3) (34, 43023259.3) (35, 43023259.3) (36, 43023259.3) (37, 43023967.1) (38, 43024007.0) (39, 43024036.3) (40, 43024342.3) (41, 43024361.8) (42, 43024387.4) (43, 43024655.1) (44, 43024670.2) (45, 43024912.8) (46, 43025255.6) (47, 43027671.6) (48, 43027777.6) (49, 43027827.0) (50, 43029646.9) (51, 43029712.5) (52, 43029713.8) (53, 43029717.5) (54, 43029717.8) (55, 43029719.3) (56, 43029723.3) (57, 43029723.7) (58, 43029724.1) (59, 43031518.4) (60, 43031575.5) (61, 43031981.1) (62, 43032004.0) (63, 43032006.1) (64, 43032007.8) (65, 43032012.9) (66, 43032014.5) (67, 43032016.9) (68, 43032017.0) (69, 43032017.4) (70, 43032017.4) (71, 43032119.4) (72, 43032157.0) (73, 43032168.5) (74, 43032177.0) (75, 43032178.9) (76, 43032179.7) (77, 43032201.2) (78, 43032204.7) (79, 43032208.9) (80, 43032213.8) (81, 43032215.1) (82, 43032217.6) (83, 43032218.1) (84, 43032310.7) (85, 43032348.2) (86, 43032461.6) (87, 43032517.9) (88, 43032533.4) (89, 43032534.9) (90, 43032551.5) (91, 43032577.0) (92, 43032594.4) (93, 43032598.6) (94, 43032605.5) (95, 43032608.4) (96, 43032608.6) (97, 43032609.3) (98, 43032614.3) (99, 43032615.5) (100, 43032618.2)
};
\addplot[color=red, line width = 1, forget plot] coordinates {
 (1, 16668007.4) (2, 43017011.1) (3, 43017135.0) (4, 43017195.9) (5, 43017376.6) (6, 43017597.8) (7, 43017728.1) (8, 43017844.4) (9, 43017940.3) (10, 43018222.5) (11, 43018272.9) (12, 43018433.5) (13, 43018510.2) (14, 43018660.4) (15, 43018936.4) (16, 43019305.1) (17, 43019978.2) (18, 43020492.2) (19, 43020828.7) (20, 43021541.9) (21, 43022778.9) (22, 43024294.6) (23, 43025173.9) (24, 43026131.3) (25, 43026461.9) (26, 43026813.6) (27, 43028922.8) (28, 43029559.4) (29, 43032351.7) (30, 43033016.7) (31, 43035433.8) (32, 43035434.1) (33, 43035434.2) (34, 43035434.2) (35, 43035435.3) (36, 43038320.8) (37, 43038331.9) (38, 43038350.8) (39, 43038374.0) (40, 43038378.9) (41, 43038450.4) (42, 43038471.0) (43, 43038474.1) (44, 43038565.0) (45, 43039354.2) (46, 43039356.6) (47, 43039357.0) (48, 43039357.0) (49, 43039357.0) (50, 43039357.0) (51, 43039357.0) (52, 43040891.6) (53, 43040898.7) (54, 43040898.7) (55, 43040909.2) (56, 43040911.9) (57, 43040973.3) (58, 43041383.9) (59, 43041387.2) (60, 43044252.0) (61, 43044357.7) (62, 43044365.4) (63, 43044369.8) (64, 43044369.8) (65, 43044369.8) (66, 43044415.1) (67, 43044430.8) (68, 43044433.6) (69, 43044442.0) (70, 43044446.3) (71, 43044448.0) (72, 43044448.4) (73, 43044448.7) (74, 43044518.0) (75, 43044580.1) (76, 43044611.6) (77, 43044617.5) (78, 43044618.5) (79, 43044661.4) (80, 43044685.8) (81, 43044693.9) (82, 43044712.4) (83, 43044716.2) (84, 43044717.3) (85, 43044717.3) (86, 43044721.5) (87, 43044722.6) (88, 43044722.8) (89, 43044724.9) (90, 43044726.0) (91, 43044728.0) (92, 43044729.9) (93, 43044731.5) (94, 43044732.6) (95, 43044733.6) (96, 43044735.6) (97, 43044737.2) (98, 43044737.3) (99, 43044738.9) (100, 43044740.2)
};
\addplot[color=red, line width = 1, forget plot] coordinates {
 (1, 15195788.3) (2, 42875820.0) (3, 42876172.4) (4, 42876232.8) (5, 42876551.9) (6, 42876785.3) (7, 42876886.8) (8, 42877064.8) (9, 42877468.3) (10, 42877728.2) (11, 42877908.8) (12, 42878279.5) (13, 42878360.8) (14, 42878716.0) (15, 42879257.2) (16, 42881023.2) (17, 42882591.8) (18, 42885113.9) (19, 42887961.5) (20, 42889905.0) (21, 42890814.1) (22, 42891252.7) (23, 42893166.7) (24, 42896991.7) (25, 42897016.7) (26, 42897690.0) (27, 42899599.8) (28, 42900939.6) (29, 42900947.5) (30, 42900947.5) (31, 42900947.5) (32, 42900947.5) (33, 42900947.5) (34, 42900947.5) (35, 42902621.3) (36, 42902621.3) (37, 42904978.4) (38, 42904981.8) (39, 42905000.3) (40, 42905426.7) (41, 42906361.7) (42, 42906763.3) (43, 42909187.4) (44, 42909691.2) (45, 42909775.8) (46, 42909855.3) (47, 42910055.9) (48, 42910087.9) (49, 42910090.2) (50, 42910093.2) (51, 42910093.3) (52, 42911251.3) (53, 42911410.5) (54, 42911410.5) (55, 42913112.9) (56, 42913977.7) (57, 42914020.8) (58, 42914046.4) (59, 42914058.0) (60, 42914059.0) (61, 42914140.7) (62, 42914335.3) (63, 42914362.2) (64, 42914362.9) (65, 42914363.0) (66, 42914363.0) (67, 42914363.7) (68, 42914363.7) (69, 42914419.1) (70, 42914453.2) (71, 42914455.5) (72, 42914493.2) (73, 42914521.1) (74, 42914526.4) (75, 42914536.2) (76, 42914551.3) (77, 42914551.8) (78, 42914589.0) (79, 42914591.8) (80, 42914612.9) (81, 42914629.0) (82, 42914640.0) (83, 42914645.6) (84, 42914653.2) (85, 42914661.2) (86, 42914664.5) (87, 42914675.8) (88, 42914682.4) (89, 42914727.4) (90, 42914733.8) (91, 42914737.9) (92, 42914743.0) (93, 42914747.7) (94, 42914748.3) (95, 42914753.5) (96, 42914754.0) (97, 42914755.1) (98, 42914756.3) (99, 42914756.7) (100, 42924752.0)
};
\addplot[color=red, line width = 1, forget plot] coordinates {
 (1, 20870728.1) (2, 42992462.2) (3, 42992539.2) (4, 42992636.0) (5, 42992647.3) (6, 42992836.0) (7, 42992842.0) (8, 42992928.5) (9, 42993024.0) (10, 42993087.2) (11, 42993222.3) (12, 42993363.2) (13, 42993436.2) (14, 42993630.2) (15, 42994062.9) (16, 42994933.2) (17, 42996249.0) (18, 42997427.5) (19, 42998369.9) (20, 43000361.5) (21, 43002091.3) (22, 43003290.0) (23, 43004145.9) (24, 43004646.5) (25, 43005131.8) (26, 43007724.9) (27, 43010075.6) (28, 43010296.5) (29, 43014690.4) (30, 43015720.4) (31, 43015722.0) (32, 43015722.1) (33, 43015722.2) (34, 43015722.2) (35, 43015722.2) (36, 43015752.0) (37, 43015770.0) (38, 43018331.3) (39, 43018349.3) (40, 43018367.4) (41, 43018642.6) (42, 43019910.1) (43, 43019925.3) (44, 43020466.9) (45, 43020470.6) (46, 43020538.9) (47, 43020973.1) (48, 43021033.2) (49, 43021073.0) (50, 43021693.9) (51, 43021782.1) (52, 43021784.7) (53, 43021790.3) (54, 43021843.8) (55, 43021974.5) (56, 43026682.8) (57, 43026733.3) (58, 43026817.2) (59, 43026889.0) (60, 43026905.7) (61, 43026921.3) (62, 43026932.1) (63, 43026935.1) (64, 43026938.8) (65, 43026940.4) (66, 43026940.4) (67, 43026940.6) (68, 43026943.9) (69, 43026944.8) (70, 43026945.1) (71, 43026949.0) (72, 43026949.7) (73, 43026949.7) (74, 43026973.4) (75, 43027019.6) (76, 43027076.5) (77, 43027093.1) (78, 43027097.9) (79, 43027114.0) (80, 43027126.2) (81, 43027126.5) (82, 43027129.8) (83, 43027132.3) (84, 43027135.3) (85, 43027147.5) (86, 43027149.2) (87, 43027150.8) (88, 43027154.6) (89, 43027155.0) (90, 43027159.4) (91, 43027161.7) (92, 43027162.1) (93, 43027165.1) (94, 43027169.5) (95, 43027170.0) (96, 43027172.8) (97, 43027173.3) (98, 43027174.0) (99, 43027174.2) (100, 43027174.5)
};
\addplot[color=red, line width = 1, forget plot] coordinates {
 (1, 21777615.9) (2, 42957652.6) (3, 42957684.3) (4, 42957699.8) (5, 42957760.3) (6, 42957818.4) (7, 42957975.7) (8, 42958074.6) (9, 42958076.0) (10, 42958318.8) (11, 42958523.4) (12, 42958793.7) (13, 42959022.4) (14, 42959094.7) (15, 42959151.6) (16, 42959475.3) (17, 42959990.7) (18, 42960362.4) (19, 42961595.2) (20, 42962188.4) (21, 42963905.9) (22, 42965456.6) (23, 42966852.0) (24, 42968245.7) (25, 42969090.8) (26, 42970762.1) (27, 42971590.2) (28, 42974011.0) (29, 42976537.7) (30, 42978421.6) (31, 42983153.4) (32, 42984015.1) (33, 42984015.8) (34, 42984016.4) (35, 42984016.4) (36, 42984027.6) (37, 42987332.1) (38, 42987332.4) (39, 42988440.4) (40, 42988619.3) (41, 42988721.6) (42, 42990748.6) (43, 42990817.1) (44, 42990817.1) (45, 42993540.9) (46, 42993668.7) (47, 42993767.5) (48, 42993780.8) (49, 42993786.5) (50, 42995062.5) (51, 42995186.4) (52, 42995198.6) (53, 42995212.6) (54, 42995282.5) (55, 42995289.2) (56, 42995296.0) (57, 42995296.0) (58, 42995307.8) (59, 42995317.9) (60, 42995323.7) (61, 42995324.5) (62, 42995325.1) (63, 42995325.5) (64, 42995331.8) (65, 42995333.5) (66, 42995333.7) (67, 42995333.9) (68, 42995345.1) (69, 42995353.2) (70, 42995387.0) (71, 42995390.9) (72, 42995395.0) (73, 42995397.6) (74, 42995400.0) (75, 42995400.3) (76, 42995400.8) (77, 42995401.5) (78, 42995402.2) (79, 42995402.6) (80, 42995403.1) (81, 42995404.3) (82, 42995410.2) (83, 42995411.0) (84, 42995418.6) (85, 42995421.5) (86, 42995422.0) (87, 42995425.8) (88, 42995431.2) (89, 42995434.2) (90, 42995434.2) (91, 42995434.3) (92, 42995438.1) (93, 42995443.8) (94, 42995444.6) (95, 42995446.4) (96, 42995446.8) (97, 42995447.8) (98, 42995447.8) (99, 42995447.9) (100, 42995448.7)
};
\addplot[color=red, line width = 1, forget plot] coordinates {
 (1, 27651981.5) (2, 42467446.3) (3, 42475996.2) (4, 42588803.4) (5, 42588809.4) (6, 42588834.7) (7, 42588842.6) (8, 42588857.0) (9, 42588858.7) (10, 42588863.4) (11, 42588875.3) (12, 42588889.8) (13, 42588899.9) (14, 42588912.2) (15, 42588912.6) (16, 42590644.3) (17, 42594424.7) (18, 42597555.4) (19, 42601266.4) (20, 42604568.6) (21, 42604911.3) (22, 42605174.9) (23, 42648650.0) (24, 42653350.0) (25, 42672434.6) (26, 42673676.6) (27, 42743444.5) (28, 42817339.9) (29, 42818102.2) (30, 42818104.9) (31, 42818111.7) (32, 42818136.6) (33, 42818136.6) (34, 42818139.4) (35, 42822392.0) (36, 42822431.1) (37, 42822462.9) (38, 42822462.9) (39, 42822659.6) (40, 42822737.2) (41, 42823573.9) (42, 42823959.9) (43, 42823991.8) (44, 42824958.6) (45, 42825008.3) (46, 42825158.0) (47, 42825164.2) (48, 42827782.1) (49, 42827810.2) (50, 42827817.0) (51, 42827871.2) (52, 42827874.4) (53, 42827903.4) (54, 42827913.3) (55, 42827917.7) (56, 42827921.1) (57, 42827927.5) (58, 42827929.1) (59, 42827942.4) (60, 42827954.1) (61, 42827967.5) (62, 42828014.2) (63, 42828018.7) (64, 42828019.9) (65, 42828020.2) (66, 42828022.5) (67, 42828025.2) (68, 42828025.9) (69, 42828026.1) (70, 42828026.1) (71, 42828026.2) (72, 42828026.2) (73, 42828032.2) (74, 42828034.6) (75, 42828043.6) (76, 42828046.0) (77, 42828051.5) (78, 42828058.9) (79, 42828066.0) (80, 42828067.3) (81, 42828069.2) (82, 42828070.4) (83, 42828071.7) (84, 42828076.6) (85, 42828078.1) (86, 42828084.4) (87, 42828085.3) (88, 42828090.3) (89, 42828090.4) (90, 42828092.6) (91, 42828093.0) (92, 42828095.2) (93, 42828103.7) (94, 42828106.8) (95, 42828111.1) (96, 42828112.9) (97, 42828116.5) (98, 42828121.4) (99, 42828131.9) (100, 42828135.5)
};
\addplot[color=red, line width = 1, forget plot] coordinates {
 (1, 27740139.5) (2, 42439819.0) (3, 42446843.6) (4, 42447022.7) (5, 42447114.5) (6, 42447235.6) (7, 42447279.0) (8, 42447388.0) (9, 42447465.9) (10, 42448015.5) (11, 42448083.3) (12, 42448134.2) (13, 42448245.5) (14, 42448311.4) (15, 42448453.0) (16, 42448932.2) (17, 42450246.1) (18, 42453778.1) (19, 42456724.9) (20, 42458944.4) (21, 42459783.1) (22, 42459861.3) (23, 42494256.6) (24, 42659133.0) (25, 42659169.1) (26, 42662231.8) (27, 42664136.3) (28, 42665842.9) (29, 42665844.0) (30, 42665844.9) (31, 42665844.9) (32, 42682448.3) (33, 42682456.2) (34, 42682456.2) (35, 42682470.5) (36, 42682673.5) (37, 42682766.9) (38, 42682867.3) (39, 42682902.4) (40, 42683167.7) (41, 42683326.6) (42, 42683481.1) (43, 42683484.9) (44, 42683484.9) (45, 42683484.9) (46, 42683484.9) (47, 42683487.7) (48, 42683490.5) (49, 42683490.5) (50, 42683490.5) (51, 42683770.5) (52, 42683770.5) (53, 42684488.3) (54, 42685036.0) (55, 42685045.1) (56, 42685072.7) (57, 42685083.1) (58, 42685219.5) (59, 42685219.8) (60, 42685234.6) (61, 42685234.7) (62, 42685407.2) (63, 42685410.4) (64, 42685413.5) (65, 42685423.3) (66, 42685431.3) (67, 42685438.2) (68, 42685441.0) (69, 42685453.5) (70, 42685458.4) (71, 42685458.4) (72, 42685459.6) (73, 42685476.1) (74, 42685484.9) (75, 42685488.6) (76, 42685489.2) (77, 42685490.1) (78, 42685490.2) (79, 42685624.2) (80, 42685649.8) (81, 42685681.3) (82, 42685687.1) (83, 42685725.8) (84, 42685728.8) (85, 42685746.9) (86, 42685770.0) (87, 42685771.4) (88, 42685788.0) (89, 42685797.9) (90, 42685799.1) (91, 42685800.3) (92, 42685801.2) (93, 42685807.0) (94, 42685809.3) (95, 42685809.3) (96, 42685811.9) (97, 42685813.6) (98, 42685813.6) (99, 42685816.4) (100, 42685816.8)
};
\addplot[color=red, line width = 1, forget plot] coordinates {
 (1, 23023348.6) (2, 42032648.5) (3, 42038574.0) (4, 42038855.8) (5, 42096861.5) (6, 42097237.6) (7, 42097728.4) (8, 42099473.1) (9, 42100763.5) (10, 42101093.4) (11, 42101640.6) (12, 42103384.7) (13, 42132162.5) (14, 42133655.5) (15, 42136121.8) (16, 42138950.7) (17, 42146520.9) (18, 42150449.4) (19, 42167345.4) (20, 42171242.9) (21, 42171300.7) (22, 42174920.1) (23, 42178374.6) (24, 42178430.4) (25, 42178430.4) (26, 42178434.3) (27, 42178435.8) (28, 42178435.9) (29, 42178437.6) (30, 42181994.3) (31, 42182792.4) (32, 42183116.0) (33, 42183132.7) (34, 42184455.5) (35, 42184523.9) (36, 42184592.7) (37, 42184673.3) (38, 42184689.3) (39, 42461661.7) (40, 42582630.5) (41, 42599488.8) (42, 42599626.4) (43, 42599659.8) (44, 42599733.7) (45, 42599760.4) (46, 42599795.9) (47, 42662188.1) (48, 42706235.1) (49, 42706293.5) (50, 42706972.1) (51, 42707023.2) (52, 42707137.3) (53, 42707145.2) (54, 42716978.1) (55, 42717245.0) (56, 42717288.5) (57, 42717296.1) (58, 42717301.0) (59, 42717307.9) (60, 42717313.5) (61, 42717319.0) (62, 42717342.5) (63, 42717344.2) (64, 42717350.5) (65, 42717351.9) (66, 42717352.0) (67, 42717559.0) (68, 42717563.2) (69, 42729698.0) (70, 42742929.5) (71, 42743095.7) (72, 42748893.1) (73, 42748897.9) (74, 42748900.4) (75, 42748957.0) (76, 42748976.5) (77, 42748986.0) (78, 42749884.8) (79, 42750106.4) (80, 42750120.4) (81, 42750151.0) (82, 42750166.0) (83, 42750186.4) (84, 42750261.1) (85, 42750269.8) (86, 42750279.8) (87, 42750286.5) (88, 42750302.0) (89, 42750306.1) (90, 42750312.8) (91, 42750315.0) (92, 42750317.0) (93, 42750318.1) (94, 42750322.8) (95, 42750325.7) (96, 42750326.2) (97, 42750328.4) (98, 42750328.9) (99, 42750330.1) (100, 42750334.2)
};
\addplot[color=blue, dotted, line width = 3] coordinates {
 (1, 43947539.3) (25, 43640398.1) (50, 43500826.2) (75, 43357501.4) (100, 43361648.3)
};
\addlegendentry{SDDP UB $|{\Omega_t}| = 100$}
\label{fig:100:m_sddp_ub}
\addplot[color=blue, line width = 2] coordinates {
 (1, 19318352.6) (2, 42881946.9) (3, 42882140.7) (4, 42882221.6) (5, 42882327.7) (6, 42882453.3) (7, 42882590.7) (8, 42883023.9) (9, 42883241.2) (10, 42883347.9) (11, 42883891.1) (12, 42884240.2) (13, 42884303.1) (14, 42884337.6) (15, 42884722.6) (16, 42885310.5) (17, 42885869.0) (18, 42887435.3) (19, 42888437.8) (20, 42889716.3) (21, 42891097.4) (22, 42892887.6) (23, 42894745.6) (24, 42895754.2) (25, 42896871.3) (26, 42900167.6) (27, 42900168.9) (28, 42901050.1) (29, 42905795.3) (30, 42906362.7) (31, 42906362.8) (32, 42906365.9) (33, 42906367.6) (34, 42906383.3) (35, 42906383.4) (36, 42907496.9) (37, 42909971.5) (38, 42910631.6) (39, 42911129.7) (40, 42911145.0) (41, 42911161.7) (42, 42911230.9) (43, 42911246.2) (44, 42912240.4) (45, 42912271.8) (46, 42912693.4) (47, 42912767.5) (48, 42914539.4) (49, 42914602.1) (50, 42914954.2) (51, 42915268.1) (52, 42915291.5) (53, 42915446.1) (54, 42915531.7) (55, 42915953.7) (56, 42915983.7) (57, 42916015.2) (58, 42916076.3) (59, 42916127.2) (60, 42916137.4) (61, 42916145.5) (62, 42916148.9) (63, 42916151.0) (64, 42916155.2) (65, 42916157.7) (66, 42916158.8) (67, 42916161.1) (68, 42916179.5) (69, 42916195.8) (70, 42916218.3) (71, 42916219.9) (72, 42916221.4) (73, 42916270.5) (74, 42916286.2) (75, 42916295.1) (76, 42916297.1) (77, 42916297.9) (78, 42916300.4) (79, 42916301.5) (80, 42916312.0) (81, 42916321.2) (82, 42916333.5) (83, 42916341.4) (84, 42916387.7) (85, 42916407.7) (86, 42916423.0) (87, 42916453.4) (88, 42916473.0) (89, 42916473.8) (90, 42916474.6) (91, 42916475.1) (92, 42916477.0) (93, 42919645.4) (94, 42919672.1) (95, 42919680.4) (96, 42919703.5) (97, 42919748.5) (98, 42919755.6) (99, 42919768.8) (100, 42919779.6)
};
\addlegendentry{SDDP LB $|{\Omega_t}|=100$}
\label{fig:100:m_sddp_lb}
\end{axis}
\end{tikzpicture}
\caption{Numerical comparison of multistage stochastic optimization methods for $|R^x_t|= 100$.}
\label{fig:100}
\end{figure}



==> test2_2.tex <==
\begin{figure}[H]
\begin{tikzpicture}[baseline]
\pgfplotsset{every axis legend/.append style={font=\footnotesize, at={(0.6,0.0)},anchor=south, legend columns=3}}
\begin{axis}[
height=2.4in,
width=6.0in,
grid=major,
xtick = {0, 50,...,100},
ymin=41000000.0,
ymax=44500000.0,
title={Regularized SDDP vs. SPWL},
xlabel={Iteration},
ylabel={Value (\$)}]
\addplot[color=blue, dash pattern=on 2pt off 2pt, line width = 2] coordinates {
 (1, 43890303.2) (25, 43700397.7) (50, 43600444.5) (75, 43448789.1) (100, 43402142.9)
};
\addlegendentry{SDDP UB $|{\Omega_t}| = 100$}
\label{fig:50:m_sddp_ub}
\addplot[color=blue, line width = 2] coordinates {
 (1, 20373557.8) (2, 41750673.1) (3, 41752329.3) (4, 41753679.9) (5, 41755551.7) (6, 41757835.4) (7, 41759912.2) (8, 41762346.0) (9, 41763666.4) (10, 41765069.7) (11, 41766754.4) (12, 41768461.8) (13, 41772038.7) (14, 41779103.6) (15, 42239084.2) (16, 42271719.1) (17, 42276057.4) (18, 42292403.5) (19, 42303269.5) (20, 42321665.8) (21, 42347375.5) (22, 42350669.7) (23, 42353176.0) (24, 42353875.7) (25, 42365332.7) (26, 42365599.9) (27, 42365858.5) (28, 42367830.2) (29, 42368003.0) (30, 42368144.2) (31, 42368335.7) (32, 42368585.1) (33, 42368800.8) (34, 42368902.2) (35, 42372799.7) (36, 42373020.5) (37, 42373593.0) (38, 42373858.5) (39, 42374025.7) (40, 42374247.1) (41, 42374454.6) (42, 42374492.6) (43, 42374503.3) (44, 42374545.2) (45, 42573942.1) (46, 42651353.5) (47, 42652034.1) (48, 42696335.8) (49, 42734439.7) (50, 42734883.8) (51, 42738662.0) (52, 42740978.1) (53, 42742156.6) (54, 42750061.1) (55, 42752786.3) (56, 42763733.3) (57, 42763743.3) (58, 42763747.6) (59, 42763907.7) (60, 42763936.6) (61, 42763987.5) (62, 42764013.6) (63, 42764082.3) (64, 42764091.3) (65, 42764097.7) (66, 42764098.2) (67, 42764103.8) (68, 42764108.0) (69, 42764109.5) (70, 42764109.9) (71, 42764111.4) (72, 42764163.3) (73, 42764184.1) (74, 42764191.5) (75, 42764193.0) (76, 42764193.7) (77, 42764195.2) (78, 42764238.1) (79, 42764239.5) (80, 42764244.0) (81, 42764245.3) (82, 42764248.0) (83, 42764249.1) (84, 42764261.5) (85, 42764262.8) (86, 42764286.1) (87, 42764287.5) (88, 42764293.7) (89, 42764295.5) (90, 42764296.3) (91, 42764302.5) (92, 42764326.7) (93, 42764381.9) (94, 42764387.5) (95, 42764390.7) (96, 42764407.9) (97, 42764558.5) (98, 42764560.2) (99, 42765182.8) (100, 42765183.7)
};
\addlegendentry{SDDP LB $|{\Omega_t}|=100$}
\label{fig:50:m_sddp_lb}
\addplot[color=red, dash pattern=on 1pt off 1pt, line width = 2] coordinates {
 (1, 44055102.4) (25, 43665620.4) (50, 43554661.7) (75, 43434794.7) (100, 43436716.9)
};
\addlegendentry{SDDP UB $|\hat{\Omega_t}| = 20$}
\label{fig:50:m_reg_sddp_ub}
\addplot[color=red, line width = 2] coordinates {
 (1, 20339147.1) (2, 38669580.2) (3, 40346603.0) (4, 42248697.1) (5, 42250231.5) (6, 42267746.7) (7, 42271517.1) (8, 42275916.3) (9, 42280099.3) (10, 42284129.4) (11, 42288803.2) (12, 42293986.8) (13, 42298180.9) (14, 42302904.3) (15, 42306077.4) (16, 42307535.1) (17, 42312227.7) (18, 42316519.9) (19, 42322572.3) (20, 42337323.2) (21, 42342475.7) (22, 42358102.9) (23, 42360670.2) (24, 42362484.9) (25, 42363004.0) (26, 42363370.9) (27, 42370808.6) (28, 42372723.4) (29, 42373006.0) (30, 42373272.1) (31, 42373533.2) (32, 42373633.5) (33, 42375942.3) (34, 42382469.0) (35, 42386450.0) (36, 42417075.8) (37, 42419819.8) (38, 42424147.0) (39, 42424300.8) (40, 42527554.0) (41, 42532581.7) (42, 42582229.9) (43, 42670302.0) (44, 42704759.6) (45, 42750468.0) (46, 42752149.5) (47, 42752218.1) (48, 42752358.7) (49, 42761231.6) (50, 42762150.2) (51, 42766357.4) (52, 42769702.2) (53, 42770717.5) (54, 42770775.9) (55, 42770802.5) (56, 42770859.6) (57, 42770861.6) (58, 42770949.1) (59, 42770990.8) (60, 42771033.0) (61, 42772717.1) (62, 42772748.3) (63, 42773220.9) (64, 42773282.9) (65, 42773299.8) (66, 42773434.6) (67, 42773558.0) (68, 42773670.5) (69, 42773680.9) (70, 42774990.6) (71, 42775037.2) (72, 42775111.4) (73, 42775585.1) (74, 42775636.1) (75, 42776073.6) (76, 42776074.3) (77, 42776672.8) (78, 42776894.6) (79, 42776978.1) (80, 42777095.4) (81, 42777177.9) (82, 42777198.9) (83, 42777229.0) (84, 42777232.2) (85, 42777247.3) (86, 42777271.8) (87, 42777315.4) (88, 42777318.6) (89, 42777364.4) (90, 42777508.6) (91, 42777585.9) (92, 42777589.5) (93, 42777656.8) (94, 42777664.9) (95, 42777758.2) (96, 42777936.6) (97, 42777965.2) (98, 42778016.8) (99, 42778027.6) (100, 42778029.0)
};
\addlegendentry{SDDP LB $|\hat{\Omega_t}| = 20$}
\label{fig:50:m_reg_sddp_lb}
\addplot[color=green, dash pattern=on 6pt off 6pt, line width = 3] coordinates {
 (1, 43918045.6) (2, 43887234.8) (3, 43852088.2) (4, 43776626.2) (5, 43766899.9) (6, 43695631.0) (7, 43623589.3) (8, 43506089.2) (9, 43512753.4) (10, 43542627.9) (11, 43490327.5) (12, 43514227.1) (13, 43483887.2) (14, 43493984.3) (15, 43478264.1) (16, 43468857.7) (17, 43453771.4) (18, 43461477.2) (19, 43441773.5) (20, 43400619.0) (21, 43377515.2) (22, 43458544.5) (23, 43402127.9) (24, 43459635.9) (25, 43653450.9) (26, 43548664.6) (27, 43477308.4) (28, 43539740.4) (29, 43480068.6) (30, 43487184.8) (31, 43472835.6) (32, 43407702.8) (33, 43417834.0) (34, 43420152.7) (35, 43446650.8) (36, 43416384.0) (37, 43441419.5) (38, 43389753.2) (39, 43465907.6) (40, 43423820.8) (41, 43392328.9) (42, 43407816.9) (43, 43428471.6) (44, 43358725.1) (45, 43346749.9) (46, 43385131.7) (47, 43352492.7) (48, 43375782.7) (49, 43369532.3) (50, 43371114.8) (51, 43374083.7) (52, 43338986.5) (53, 43358041.2) (54, 43404739.9) (55, 43406242.2) (56, 43393637.0) (57, 43373306.1) (58, 43390873.1) (59, 43414675.3) (60, 43342031.2) (61, 43366924.2) (62, 43421401.2) (63, 43408337.0) (64, 43324744.9) (65, 43362268.5) (66, 43380084.2) (67, 43362068.3) (68, 43343675.6) (69, 43370918.8) (70, 43366535.8) (71, 43328210.7) (72, 43313959.9) (73, 43354222.8) (74, 43330128.5) (75, 43312305.1) (76, 43336423.5) (77, 43375979.3) (78, 43285618.2) (79, 43348134.5) (80, 43351752.0) (81, 43372192.1) (82, 43318146.6) (83, 43354466.4) (84, 43339536.3) (85, 43384898.4) (86, 43324460.0) (87, 43315310.7) (88, 43324186.6) (89, 43304250.5) (90, 43348030.9) (91, 43350884.3) (92, 43342419.7) (93, 43336588.0) (94, 43349590.0) (95, 43325635.6) (96, 43357536.1) (97, 43344787.5) (98, 43289942.9) (99, 43360970.3) (100, 43355966.1)
};
\addlegendentry{SPWL UB $|{\Omega_t}| = 100$}
\label{fig:50:reg_adp_ub}
\addplot[color=purple, dash pattern=on 4pt off 4pt, line width = 2] coordinates {
 (1, 43912056.7) (2, 43864678.2) (3, 43946927.6) (4, 43746174.7) (5, 43601985.0) (6, 43544863.0) (7, 43490023.4) (8, 43479687.8) (9, 43486452.0) (10, 43450783.1) (11, 43455504.1) (12, 43459967.3) (13, 43480555.8) (14, 43446436.7) (15, 43457278.7) (16, 43423755.2) (17, 43433162.0) (18, 43395650.6) (19, 43462474.1) (20, 43466092.7) (21, 43435563.7) (22, 43447701.6) (23, 43437123.9) (24, 43454070.0) (25, 43407178.4) (26, 43420655.7) (27, 43388966.4) (28, 43365931.0) (29, 43363557.5) (30, 43370145.6) (31, 43362505.0) (32, 43398446.8) (33, 43384668.4) (34, 43366387.3) (35, 43360846.2) (36, 43380336.2) (37, 43361117.8) (38, 43316801.1) (39, 43351348.0) (40, 43377178.2) (41, 43324812.4) (42, 43382142.1) (43, 43327200.0) (44, 43333005.1) (45, 43381785.4) (46, 43314925.5) (47, 43373693.5) (48, 43357065.4) (49, 43341847.8) (50, 43304192.3) (51, 43353422.5) (52, 43325277.3) (53, 43339375.9) (54, 43290113.7) (55, 43380262.4) (56, 43355500.8) (57, 43320207.4) (58, 43320313.4) (59, 43314854.1) (60, 43348491.9) (61, 43364193.2) (62, 43380803.3) (63, 43342847.5) (64, 43360326.9) (65, 43315938.3) (66, 43283925.0) (67, 43312418.3) (68, 43327954.0) (69, 43344369.3) (70, 43309696.6) (71, 43320083.4) (72, 43316067.0) (73, 43303258.6) (74, 43344595.3) (75, 43326390.0) (76, 43299543.9) (77, 43339194.3) (78, 43348077.9) (79, 43301171.6) (80, 43331138.3) (81, 43283485.8) (82, 43291348.6) (83, 43317357.8) (84, 43294346.3) (85, 43292978.1) (86, 43352449.8) (87, 43310141.6) (88, 43365387.8) (89, 43329165.4) (90, 43313879.1) (91, 43287974.8) (92, 43353362.9) (93, 43292705.7) (94, 43332053.3) (95, 43342681.6) (96, 43305822.3) (97, 43283503.3) (98, 43316700.3) (99, 43316082.9) (100, 43345988.5)
};
\addlegendentry{SPWL UB $|\hat{\Omega_t}| = 20$}
\label{fig:50:reg_adp_ub}
\end{axis}
\end{tikzpicture}
\caption{Numerical comparison of multistage stochastic optimization methods for $|R^x_t|= 50$.}
\label{fig:50}
\end{figure}


